RAN Slicing Performance Trade-offs: Timing versus Throughput Requirements

The coexistence of diverse services with heterogeneous requirements is a fundamental feature of 5G. This necessitates efficient radio access network (RAN) slicing, defined as sharing of the wireless resources among diverse services while guaranteeing their respective throughput, timing, and/or reliability requirements. In this paper, we investigate RAN slicing for an uplink scenario in the form of multiple access schemes for two user types: (1) broadband users with throughput requirements and (2) intermittently active users with timing requirements, expressed as either latency-reliability (LR) or Peak Age of Information (PAoI). Broadband users transmit data continuously, hence, are allocated non-overlapping parts of the spectrum. We evaluate the trade-offs between the achievable throughput of a broadband user and the timing requirements of an intermittent user under Orthogonal Multiple Access (OMA) and Non-Orthogonal Multiple Access (NOMA), considering capture. Our analysis shows that NOMA, in combination with packet-level coding, is a superior strategy in most cases for both LR and PAoI, achieving a similar LR with only slight 2% decrease in throughput with respect to the upper bound in performance. However, there are extreme cases where OMA achieves a slightly greater throughput than NOMA at the expense of an increased PAoI.

==> figs/age/distage_alpha_0.01_pathloss_2.6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.017,0.03)},
  anchor=south west,
  draw=white!80!black,
  column sep=0.2cm
},
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={$r$ (m)},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!80!black},
ylabel style={align=center},
ylabel={$\Delta_{90}$ (slots)},
ymin=0, ymax=300,
ytick style={color=black}
]
\addplot [semithick, color2, mark=*, mark options={solid}]
table {%
50 232
100 233
150 234
200 237
250 240
300 245
350 250
400 257
};
\addlegendentry{NOMA}
\addplot [semithick, color6, mark=square,  mark options={solid}]
table {%
50 247
100 248
150 249
200 250
250 253
300 256
350 260
400 266
};
\addlegendentry{NOMA (no capture)}
\addplot [semithick, color5, mark=diamond*,  mark options={solid}]
table {%
50 241
100 241
150 242
200 244
250 246
300 250
350 254
400 260
};
\addlegendentry{TDMA}
\addplot [semithick, black, mark=+,  mark options={solid}]
table {%
50 231 
100 231 
150 232 
200 234 
250 236 
300 239 
350 244 
400 249
};
\addlegendentry{FDMA}
\end{axis}

\end{tikzpicture}


==> figs/age/distage_alpha_0.01_pathloss_2.6_params.tex <==
% This file was created by tikzplotlib v0.9.8.
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.017,0.97)},
  anchor=north west,
  draw=white!80!black,
  column sep=0.2cm
},
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={$r$ (m)},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!80!black},
ylabel style={align=center},
ylabel={Value},
ymin=0, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color2, mark=o, mark options={solid}]
table {%
50 6
100 20
150 19
200 19
250 12
300 12
350 12
400 19
};
\addlegendentry{$K$ (NOMA)}
\addplot [semithick, color0, mark=square, mark options={solid}]
table {%
50 12
100 12
150 12
200 12
250 12
300 12
350 12
400 12
};
\addlegendentry{$K$ (NOMA, no cap.)}
\addplot [semithick, color4, mark=*, mark options={solid}]
table {%
50 7
100 27
150 27
200 27
250 17
300 17
350 17
400 27
};
\addlegendentry{$N$ (NOMA)}
\addplot [semithick, color1, mark=square*, mark options={solid}]
table {%
50 17
100 17
150 17
200 17
250 17
300 17
350 17
400 17
};
\addlegendentry{$N$ (NOMA, no cap.)}
\addplot [semithick, color7, mark=diamond*, mark options={solid}]
table {%
50 10
100 10
150 10
200 10
250 10
300 10
350 10
400 10
};
\addlegendentry{$T_{\text{int}}$ (TDMA)}
\end{axis}

\end{tikzpicture}


==> figs/age/distage_alpha_0.01_pathloss_3.0.tex <==
% This file was created by tikzplotlib v0.9.8.
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.017,0.03)},
  anchor=south west,
  draw=white!80!black,
  column sep=0.2cm
},
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={$r$ (m)},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!80!black},
ylabel style={align=center},
ylabel={$\Delta_{90}$ (slots)},
ymin=0, ymax=300,
ytick style={color=black}
]
\addplot [semithick, color2, mark=*,  mark options={solid}]
table {%
50 232
100 237
150 247
200 264
250 292
300 339
350 416
400 549
};
\addlegendentry{NOMA}
\addplot [semithick, color6, mark=square,  mark options={solid}]
table {%
50 247
100 250
150 258
200 274
250 302
300 349
350 428
400 561
};
\addlegendentry{NOMA (no capture)}
\addplot [semithick, color5, mark=diamond*,  mark options={solid}]
table {%
50 241
100 244
150 252
200 268
250 296
300 345
350 427
400 565
};
\addlegendentry{TDMA}

\addplot [semithick, black, mark=+,  mark options={solid}]
table {%
50 231 
100 233 
150 240 
200 254 
250 279 
300 320 
350 388 
400 502
};
\addlegendentry{FDMA}
\end{axis}

\end{tikzpicture}


==> figs/age/distage_alpha_0.01_pathloss_3.0_params.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Distance},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Value},
ymin=1, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
50 19
100 10
150 12
200 12
250 12
300 19
350 17
400 19
};
\addlegendentry{K (NOMA)}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
50 27
100 14
150 17
200 17
250 17
300 27
350 24
400 27
};
\addlegendentry{N (NOMA)}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
50 12
100 12
150 12
200 12
250 12
300 12
350 19
400 19
};
\addlegendentry{K (NOMA, no capture)}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
50 17
100 17
150 17
200 17
250 17
300 17
350 27
400 27
};
\addlegendentry{N (NOMA, no capture)}
\addplot [semithick, color4, mark=diamond*, mark size=3, mark options={solid}]
table {%
50 10
100 10
150 10
200 10
250 10
300 10
350 10
400 10
};
\addlegendentry{T (OMA)}
\end{axis}

\end{tikzpicture}


==> figs/age/distage_alpha_0.05_pathloss_2.6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.017,0.97)},
  anchor=north west,
  draw=white!80!black,
  column sep=0.2cm
},
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={$r$ (m)},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!80!black},
ylabel style={align=center},
ylabel={$\Delta_{90}$ (slots)},
ymin=0, ymax=200,
ytick style={color=black}
]
\addplot [semithick, color2, mark=*, mark options={solid}]
table {%
50 47
100 48
150 49
200 50
250 51
300 52
350 54
400 56
};
\addlegendentry{NOMA}
\addplot [semithick, color6, mark=square, mark options={solid}]
table {%
50 66
100 66
150 66
200 66
250 67
300 68
350 69
400 70
};
\addlegendentry{NOMA (no capture)}
\addplot [semithick, color5, mark=diamond*, mark options={solid}]
table {%
50 56
100 57
150 57
200 57
250 58
300 59
350 60
400 61
};
\addlegendentry{TDMA}
\addplot [semithick, black, mark=+,  mark options={solid}]
table {%
50 46 
100 46 
150 47 
200 47 
250 47 
300 48 
350 49 
400 50
};
\addlegendentry{FDMA}
\end{axis}

\end{tikzpicture}


==> figs/age/distage_alpha_0.05_pathloss_2.6_params.tex <==
% This file was created by tikzplotlib v0.9.8.
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.017,0.97)},
  anchor=north west,
  draw=white!80!black,
  column sep=0.2cm
},
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={$r$ (m)},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!80!black},
ylabel style={align=center},
ylabel={Value},
ymin=0, ymax=150, ytick distance=25,
ytick style={color=black}
]
\addplot [semithick, color2, mark=o, mark options={solid}]
table {%
50 19
100 6
150 20
200 10
250 11
300 10
350 10
400 11
};
\addlegendentry{$K$ (NOMA)}
\addplot [semithick, color0, mark=square, mark options={solid}]
table {%
50 16
100 16
150 16
200 14
250 16
300 16
350 16
400 16
};
\addlegendentry{$K$ (NOMA, no cap.)}
\addplot [semithick, color4, mark=*, mark options={solid}]
table {%
50 27
100 7
150 27
200 13
250 15
300 14
350 14
400 15
};
\addlegendentry{$N$ (NOMA)}
\addplot [semithick, color1, mark=square*, mark options={solid}]
table {%
50 22
100 22
150 22
200 19
250 22
300 22
350 22
400 22
};
\addlegendentry{$N$ (NOMA, no cap.)}
\addplot [semithick, color7, mark=diamond*, mark options={solid}]
table {%
50 10
100 10
150 10
200 10
250 10
300 10
350 10
400 10
};
\addlegendentry{$T_{\text{int}}$ (TDMA)}
\end{axis}

\end{tikzpicture}


==> figs/age/distage_alpha_0.05_pathloss_3.0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.017,0.97)},
  anchor=north west,
  draw=white!80!black,
  column sep=0.2cm
},
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={$r$ (m)},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!80!black},
ylabel style={align=center},
ylabel={$\Delta_{90}$ (slots)},
ymin=0, ymax=150, ytick distance=25,
ytick style={color=black}
]
\addplot [semithick, color2, mark=*, mark options={solid}]
table {%
50 48
100 50
150 53
200 58
250 63
300 72
350 88
400 114
};
\addlegendentry{NOMA}
\addplot [semithick, color6, mark=square, mark options={solid}]
table {%
50 66
100 66
150 68
200 71
250 77
300 87
350 104
400 132
};
\addlegendentry{NOMA (no capture)}
\addplot [semithick, color5, mark=diamond*, mark options={solid}]
table {%
50 56
100 57
150 59
200 63
250 70
300 82
350 101
400 134
};
\addlegendentry{TDMA}

\addplot [semithick, black, mark=+,  mark options={solid}]
table {%
50 46 
100 47 
150 49 
200 52 
250 57 
300 66 
350 82 
400 109
};
\addlegendentry{FDMA}
\end{axis}

\end{tikzpicture}


==> figs/age/distage_alpha_0.05_pathloss_3.0_params.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Distance},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Value},
ymin=1, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
50 6
100 12
150 10
200 10
250 10
300 10
350 10
400 10
};
\addlegendentry{K (NOMA)}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
50 7
100 16
150 14
200 14
250 14
300 14
350 14
400 14
};
\addlegendentry{N (NOMA)}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
50 16
100 14
150 16
200 16
250 16
300 16
350 16
400 18
};
\addlegendentry{K (NOMA, no capture)}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
50 22
100 19
150 22
200 22
250 22
300 22
350 22
400 25
};
\addlegendentry{N (NOMA, no capture)}
\addplot [semithick, color4, mark=diamond*, mark size=3, mark options={solid}]
table {%
50 10
100 10
150 10
200 10
250 10
300 10
350 10
400 10
};
\addlegendentry{T (OMA)}
\end{axis}

\end{tikzpicture}


==> figs/age/distage_alpha_0.1_pathloss_2.6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.017,0.97)},
  anchor=north west,
  draw=white!80!black,
  column sep=0.2cm
},
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={$r$ (m)},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!80!black},
ylabel style={align=center},
ylabel={$\Delta_{90}$ (slots)},
ymin=0, ymax=150, ytick distance=25,
ytick style={color=black}
]
\addplot [semithick, color2, mark=*, mark options={solid}]
table {%
50 24
100 25
150 25
200 26
250 27
300 29
350 30
400 31
};
\addlegendentry{NOMA}
\addplot [semithick, color5, mark=diamond*, mark options={solid}]
table {%
50 33
100 33
150 34
200 34
250 34
300 35
350 35
400 36
};
\addlegendentry{TDMA}
\addplot [semithick, black, mark=+,  mark options={solid}]
table {%
50 23 
100 23 
150 23 
200 24 
250 24 
300 24 
350 25 
400 25
};
\addlegendentry{FDMA}
\end{axis}

\end{tikzpicture}


==> figs/age/distage_alpha_0.1_pathloss_2.6_params.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Distance},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Value},
ymin=1, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
50 6
100 6
150 3
200 10
250 7
300 7
350 12
400 11
};
\addlegendentry{K (NOMA)}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
50 7
100 7
150 4
200 13
250 9
300 9
350 16
400 15
};
\addlegendentry{N (NOMA)}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
50 0
100 0
150 0
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{K (NOMA, no capture)}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
50 0
100 0
150 0
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{N (NOMA, no capture)}
\addplot [semithick, color4, mark=diamond*, mark size=3, mark options={solid}]
table {%
50 10
100 10
150 10
200 10
250 10
300 10
350 10
400 10
};
\addlegendentry{T (OMA)}
\end{axis}

\end{tikzpicture}


==> figs/age/distage_alpha_0.1_pathloss_3.0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.017,0.97)},
  anchor=north west,
  draw=white!80!black,
  column sep=0.2cm
},
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={$r$ (m)},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!80!black},
ylabel style={align=center},
ylabel={$\Delta_{90}$ (slots)},
ymin=0, ymax=150, ytick distance=25,
ytick style={color=black}
]
\addplot [semithick, color2, mark=*, mark options={solid}]
table {%
50 25
100 26
150 29
200 32
250 35
300 40
350 47
400 60
};
\addlegendentry{NOMA}
\addplot [semithick, color5, mark=diamond*, mark options={solid}]
table {%
50 33
100 34
150 35
200 37
250 42
300 49
350 62
400 82
};
\addlegendentry{TDMA}

\addplot [semithick, black, mark=+,  mark options={solid}]
table {%
50 23 
100 24 
150 24 
200 26 
250 29 
300 33 
350 41 
400 54
};
\addlegendentry{FDMA}
\end{axis}

\end{tikzpicture}


==> figs/age/distage_alpha_0.1_pathloss_3.0_params.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Distance},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Value},
ymin=1, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
50 6
100 12
150 11
200 11
250 11
300 12
350 11
400 11
};
\addlegendentry{K (NOMA)}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
50 7
100 16
150 15
200 15
250 15
300 16
350 15
400 15
};
\addlegendentry{N (NOMA)}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
50 0
100 0
150 0
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{K (NOMA, no capture)}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
50 0
100 0
150 0
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{N (NOMA, no capture)}
\addplot [semithick, color4, mark=diamond*, mark size=3, mark options={solid}]
table {%
50 10
100 10
150 10
200 10
250 10
300 10
350 10
400 10
};
\addlegendentry{T (OMA)}
\end{axis}

\end{tikzpicture}


==> figs/age/distance_150.0_pathloss_2.6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.983,0.03)},
  anchor=south east,
  draw=white!80!black,
  column sep=0.2cm
},
%log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\Delta_{90}$ (slots)},
xmin=0, xmax=300,
%xmode=log,
ymajorgrids,
xmajorgrids,
xminorgrids,
xtick style={color=black},
extra x ticks={200},
extra x tick labels={},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={$S$ (packets/slot)},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color2, const plot mark left, mark=o, mark options={solid}]
table {%
232 -1
232 0.555041481472368
233 0.717399817932802
234 0.76640878972901
235 0.780819040440188
236 0.782230210909973
1100 0.782230210909973
};
\addlegendentry{NOMA, $\alpha=0.01$}
\addplot [semithick, color3, const plot mark left, mark=*, mark options={solid}, mark size=1.5pt]
table {%
232 -1
232 0
233 0.391686397733124
234 0.522248530310832
235 0.587529596599686
236 0.626698236372998
237 0.65281066288854
238 0.671462396113927
239 0.685451196032967
240 0.696331373747776
241 0.705035515919623
242 0.712157086787498
243 0.718091729177394
244 0.723113349661152
245 0.727417595790087
246 0.731147942435165
247 0.734411995749607
248 0.737292042791763
249 0.739852084607012
250 0.742142648336445
251 0.744204155692935
252 0.746069329015474
253 0.747764941126873
254 0.749313108706846
255 0.750732262321821
256 0.752037883647598
257 0.7532430725637
258 0.754358988226757
259 0.755395195628167
260 0.75635994045017
261 0.757260368950706
262 0.758102705289917
263 0.758892395607927
264 0.759634225906664
265 0.760332419129005
266 0.760990715595783
267 0.76161244003663
268 0.762200557750944
269 0.762757721901346
270 0.763286313531216
271 0.763788475579592
1100 0.763788475579592
};
\addlegendentry{TDMA, $\alpha=0.01$}
\addplot [semithick, color4, const plot mark left, mark=square, mark options={solid}]
table {%
47 -1
47 0.693851255923948
48 0.772196936016964
1100 0.772196936016964
};
\addlegendentry{NOMA, $\alpha=0.05$}
\addplot [semithick, color5, const plot mark left, mark=square*, mark options={solid}, mark size=1.5pt]
table {%
47 -1
47 0
48 0.391686397733124
49 0.522248530310832
50 0.587529596599686
51 0.626698236372998
52 0.65281066288854
53 0.671462396113927
54 0.685451196032967
55 0.696331373747776
56 0.705035515919623
57 0.712157086787498
58 0.718091729177394
59 0.723113349661152
60 0.727417595790087
61 0.731147942435165
62 0.734411995749607
63 0.737292042791763
64 0.739852084607012
65 0.742142648336445
66 0.744204155692935
67 0.746069329015474
68 0.747764941126873
69 0.749313108706846
70 0.750732262321821
71 0.752037883647598
72 0.7532430725637
73 0.754358988226757
74 0.755395195628167
75 0.75635994045017
76 0.757260368950706
77 0.758102705289917
78 0.758892395607927
79 0.759634225906664
80 0.760332419129005
81 0.760990715595783
82 0.76161244003663
83 0.762200557750944
84 0.762757721901346
85 0.763286313531216
86 0.763788475579592
1100 0.763788475579592
};
\addlegendentry{TDMA, $\alpha=0.05$}
\addplot [semithick, color6, const plot mark left, mark=diamond, mark options={solid}]
table {%
24 -1
24 0.741671915190466
25 0.760896327260362
1100 0.760896327260362
};
\addlegendentry{NOMA, $\alpha=0.1$}
\addplot [semithick, color7, const plot mark left, mark=diamond*, mark options={solid}, mark size=1.5pt]
table {%
23 -1
23 0
25 0.391686397733124
26 0.522248530310832
27 0.587529596599686
28 0.626698236372998
29 0.65281066288854
30 0.671462396113927
31 0.685451196032967
32 0.696331373747776
33 0.705035515919623
34 0.712157086787498
35 0.718091729177394
36 0.723113349661152
37 0.727417595790087
38 0.731147942435165
39 0.734411995749607
40 0.737292042791763
41 0.739852084607012
42 0.742142648336445
43 0.744204155692935
44 0.746069329015474
45 0.747764941126873
46 0.749313108706846
47 0.750732262321821
48 0.752037883647598
49 0.7532430725637
50 0.754358988226757
51 0.755395195628167
52 0.75635994045017
53 0.757260368950706
54 0.758102705289917
55 0.758892395607927
56 0.759634225906664
57 0.760332419129005
58 0.760990715595783
59 0.76161244003663
60 0.762200557750944
61 0.762757721901346
62 0.763286313531216
63 0.763788475579592
1100 0.763788475579592
};
\addlegendentry{TDMA, $\alpha=0.1$}
\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(23,0.7833)};
\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(47,0.7833)};
\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(232,0.7833)};

\draw[->, yshift=2pt] (150,0.93)--(23,0.93)node[near end, fill=white,font=\footnotesize, inner sep=1pt]{$\alpha=0.1$}--(23,0.7833);
\draw[->, yshift=2pt](140,0.93)-- (140,0.85)--(47,0.85)node[midway, fill=white,font=\footnotesize, inner sep=1pt]{$\alpha=0.05$}--(47,0.7833);
\draw[->, yshift=2pt](160,0.93)-- (160,0.85)--(232,0.85)node[very near end, anchor=east, fill=white,font=\footnotesize, inner sep=1pt]{$\alpha=0.01$}--(232,0.7833);
\node[draw=black, fill=white, inner sep=2pt, font=\footnotesize, anchor=north] at (150,1){FDMA};
\end{axis}

\end{tikzpicture}


==> figs/age/distance_150.0_pathloss_3.0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.983,0.03)},
  anchor=south east,
  draw=white!80!black,
  column sep=0.2cm
},
%log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\Delta_{90}$ (slots)},
xmin=0, xmax=300,
%xmode=log,
ymajorgrids,
xmajorgrids,
xminorgrids,
xtick style={color=black},
extra x ticks={200},
extra x tick labels={},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={$S$ (packets/slot)},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color2, const plot mark left, mark=o, mark options={solid}]
table {%
241 -1
241 0.199999997597879
242 0.499749918807375
243 0.582959312884089
244 0.641741003555561
245 0.665726039090688
246 0.702034679335965
247 0.72347368774895
248 0.737264937487078
249 0.745512339992716
250 0.759496149311342
251 0.765299572991503
252 0.770342586742156
253 0.773101267775198
254 0.775960546856772
256 0.777852404286572
257 0.778794699308648
1100 0.778794699308648
};
\addlegendentry{NOMA, $\alpha=0.01$}
\addplot [semithick, color3, const plot mark left, mark=*, mark options={solid}, mark size=1.5pt]
table {%
241 -1
241 0
242 0.391686397733124
243 0.522248530310832
244 0.587529596599686
245 0.626698236372998
246 0.65281066288854
248 0.671462396113927
249 0.685451196032967
250 0.696331373747776
251 0.705035515919623
252 0.712157086787498
253 0.718091729177394
254 0.723113349661152
255 0.727417595790087
256 0.731147942435165
257 0.734411995749607
258 0.737292042791763
259 0.739852084607012
260 0.742142648336445
261 0.744204155692935
262 0.746069329015474
263 0.747764941126873
264 0.749313108706846
266 0.750732262321821
267 0.752037883647598
268 0.7532430725637
269 0.754358988226757
270 0.755395195628167
271 0.75635994045017
272 0.757260368950706
273 0.758102705289917
274 0.758892395607927
275 0.759634225906664
276 0.760332419129005
277 0.760990715595783
278 0.76161244003663
279 0.762200557750944
280 0.762757721901346
281 0.763286313531216
283 0.763788475579592
1100 0.763788475579592
};
\addlegendentry{TDMA, $\alpha=0.01$}
\addplot [semithick, color4, const plot mark left, mark=square, mark options={solid}]
table {%
49 -1
49 0.49888781452211
50 0.619647166549726
51 0.661217269476682
52 0.70518937462193
53 0.727201102545928
54 0.74048254758966
55 0.749913277821643
56 0.753973920608957
1100 0.753973920608957
};
\addlegendentry{NOMA, $\alpha=0.05$}
\addplot [semithick, color5, const plot mark left, mark=square*, mark options={solid}, mark size=1.5pt]
table {%
49 -1
49 0
50 0.391686397733124
51 0.522248530310832
52 0.587529596599686
53 0.626698236372998
54 0.65281066288854
55 0.671462396113927
56 0.685451196032967
57 0.696331373747776
58 0.705035515919623
59 0.712157086787498
60 0.718091729177394
61 0.723113349661152
62 0.727417595790087
63 0.731147942435165
65 0.734411995749607
66 0.737292042791763
67 0.739852084607012
68 0.742142648336445
69 0.744204155692935
70 0.746069329015474
71 0.747764941126873
72 0.749313108706846
73 0.750732262321821
74 0.752037883647598
75 0.7532430725637
77 0.754358988226757
78 0.755395195628167
79 0.75635994045017
80 0.757260368950706
81 0.758102705289917
82 0.758892395607927
83 0.759634225906664
84 0.760332419129005
85 0.760990715595783
86 0.76161244003663
88 0.762200557750944
89 0.762757721901346
90 0.763286313531216
91 0.763788475579592
1100 0.763788475579592
};
\addlegendentry{TDMA, $\alpha=0.05$}
\addplot [semithick, color6, const plot mark left, mark=diamond, mark options={solid}]
table {%
24 -1
24 0.0909090908903347
25 0.499216911483954
26 0.616544256679387
27 0.678211572309266
28 0.705496621577429
29 0.720696742570569
30 0.726463937056467
1100 0.726463937056467
};
\addlegendentry{NOMA, $\alpha=0.1$}
\addplot [semithick, color7, const plot mark left, mark=diamond*, mark options={solid}, mark size=1.5pt]
table {%
24 -1
24 0
25 0.391686397733124
27 0.522248530310832
28 0.587529596599686
29 0.626698236372998
30 0.65281066288854
31 0.671462396113927
32 0.685451196032967
33 0.696331373747776
34 0.705035515919623
35 0.712157086787498
36 0.718091729177394
37 0.723113349661152
38 0.727417595790087
39 0.731147942435165
41 0.734411995749607
42 0.737292042791763
43 0.739852084607012
44 0.742142648336445
45 0.744204155692935
46 0.746069329015474
48 0.747764941126873
49 0.749313108706846
50 0.750732262321821
52 0.752037883647598
53 0.7532430725637
54 0.754358988226757
55 0.755395195628167
56 0.75635994045017
57 0.757260368950706
58 0.758102705289917
59 0.758892395607927
60 0.759634225906664
61 0.760332419129005
62 0.760990715595783
63 0.76161244003663
64 0.762200557750944
65 0.762757721901346
66 0.763286313531216
67 0.763788475579592
1100 0.763788475579592
};
\addlegendentry{TDMA, $\alpha=0.1$}
\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(24,0.7833)};
\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(49,0.7833)};
\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(241,0.7833)};

\draw[->, yshift=2pt] (150,0.93)--(24,0.93)node[near end, fill=white,font=\footnotesize, inner sep=1pt]{$\alpha=0.1$}--(24,0.7833);
\draw[->, yshift=2pt](140,0.93)-- (140,0.85)--(49,0.85)node[midway, fill=white,font=\footnotesize, inner sep=1pt]{$\alpha=0.05$}--(49,0.7833);
\draw[->, yshift=2pt](160,0.93)-- (160,0.85)--(241,0.85)node[very near end, anchor=east, fill=white,font=\footnotesize, inner sep=1pt]{$\alpha=0.01$}--(241,0.7833);
\node[draw=black, fill=white, inner sep=2pt, font=\footnotesize, anchor=north] at (150,1){FDMA};
\end{axis}

\end{tikzpicture}


==> figs/age/distance_250.0_pathloss_2.6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.983,0.03)},
  anchor=south east,
  draw=white!80!black,
  column sep=0.2cm
},
%log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\Delta_{90}$ (slots)},
xmin=0, xmax=300,
%xmode=log,
ymajorgrids,
xmajorgrids,
xminorgrids,
xtick style={color=black},
extra x ticks={200},
extra x tick labels={},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={$S$ (packets/slot)},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color2, const plot mark left, mark=o, mark options={solid}]
table {%
236 -1
236 0.374990007048749
237 0.582976928703455
238 0.646478519446309
239 0.70220074571922
240 0.723656835124541
241 0.745747356576288
242 0.759860385202844
243 0.770879619239518
244 0.773957232446898
245 0.77697105684114
246 0.780160844719925
1100 0.780160844719925
};
\addlegendentry{NOMA, $\alpha=0.01$}
\addplot [semithick, color3, const plot mark left, mark=*, mark options={solid}, mark size=1.5pt]
table {%
236 -1
236 0
237 0.391686397733124
238 0.522248530310832
239 0.587529596599686
240 0.626698236372998
241 0.65281066288854
242 0.671462396113927
243 0.685451196032967
244 0.696331373747776
245 0.705035515919623
246 0.712157086787498
247 0.718091729177394
248 0.723113349661152
249 0.727417595790087
250 0.731147942435165
251 0.734411995749607
252 0.737292042791763
253 0.739852084607012
254 0.742142648336445
255 0.744204155692935
257 0.746069329015474
258 0.747764941126873
259 0.749313108706846
260 0.750732262321821
261 0.752037883647598
262 0.7532430725637
263 0.754358988226757
264 0.755395195628167
265 0.75635994045017
266 0.757260368950706
267 0.758102705289917
268 0.758892395607927
269 0.759634225906664
270 0.760332419129005
271 0.760990715595783
272 0.76161244003663
273 0.762200557750944
274 0.762757721901346
275 0.763286313531216
276 0.763788475579592
1100 0.763788475579592
};
\addlegendentry{TDMA, $\alpha=0.01$}
\addplot [semithick, color4, const plot mark left, mark=square, mark options={solid}]
table {%
47 -1
47 0.0666666666666663
48 0.569107794666075
49 0.662079429141682
50 0.722689672821832
51 0.744883078363555
52 0.758222562711433
1100 0.758222562711433
};
\addlegendentry{NOMA, $\alpha=0.05$}
\addplot [semithick, color5, const plot mark left, mark=square*, mark options={solid}, mark size=1.5pt]
table {%
47 -1
47 0
48 0.391686397733124
50 0.522248530310832
51 0.587529596599686
52 0.626698236372998
53 0.65281066288854
54 0.671462396113927
55 0.685451196032967
56 0.696331373747776
57 0.705035515919623
58 0.712157086787498
59 0.718091729177394
60 0.723113349661152
61 0.727417595790087
62 0.731147942435165
63 0.734411995749607
64 0.737292042791763
65 0.739852084607012
66 0.742142648336445
67 0.744204155692935
68 0.746069329015474
69 0.747764941126873
70 0.749313108706846
71 0.750732262321821
72 0.752037883647598
73 0.7532430725637
74 0.754358988226757
75 0.755395195628167
77 0.75635994045017
78 0.757260368950706
79 0.758102705289917
80 0.758892395607927
81 0.759634225906664
82 0.760332419129005
83 0.760990715595783
84 0.76161244003663
85 0.762200557750944
86 0.762757721901346
87 0.763286313531216
88 0.763788475579592
1100 0.763788475579592
};
\addlegendentry{TDMA, $\alpha=0.05$}
\addplot [semithick, color6, const plot mark left, mark=diamond, mark options={solid}]
table {%
24 -1
24 0.496657683240354
25 0.655301041392013
26 0.712794096756109
27 0.734515178141104
28 0.738372928191143
1100 0.738372928191143
};
\addlegendentry{NOMA, $\alpha=0.1$}
\addplot [semithick, color7, const plot mark left, mark=diamond*, mark options={solid}, mark size=1.5pt]
table {%
24 -1
24 0
25 0.391686397733124
26 0.522248530310832
27 0.587529596599686
28 0.626698236372998
29 0.65281066288854
30 0.671462396113927
31 0.685451196032967
32 0.696331373747776
33 0.705035515919623
34 0.712157086787498
35 0.718091729177394
36 0.723113349661152
37 0.727417595790087
38 0.731147942435165
39 0.734411995749607
41 0.737292042791763
42 0.739852084607012
43 0.742142648336445
44 0.744204155692935
45 0.746069329015474
46 0.747764941126873
47 0.749313108706846
49 0.750732262321821
50 0.752037883647598
51 0.7532430725637
52 0.754358988226757
53 0.755395195628167
54 0.75635994045017
55 0.757260368950706
56 0.758102705289917
57 0.758892395607927
58 0.759634225906664
59 0.760332419129005
60 0.760990715595783
61 0.76161244003663
62 0.762200557750944
63 0.762757721901346
64 0.763286313531216
65 0.763788475579592
1100 0.763788475579592
};
\addlegendentry{TDMA, $\alpha=0.1$}
\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(23,0.7833)};
\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(47,0.7833)};
\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(236,0.7833)};

\draw[->, yshift=2pt] (150,0.93)--(23,0.93)node[near end, fill=white,font=\footnotesize, inner sep=1pt]{$\alpha=0.1$}--(23,0.7833);
\draw[->, yshift=2pt](140,0.93)-- (140,0.85)--(47,0.85)node[midway, fill=white,font=\footnotesize, inner sep=1pt]{$\alpha=0.05$}--(47,0.7833);
\draw[->, yshift=2pt](160,0.93)-- (160,0.85)--(236,0.85)node[very near end, anchor=east, fill=white,font=\footnotesize, inner sep=1pt]{$\alpha=0.01$}--(236,0.7833);
\node[draw=black, fill=white, inner sep=2pt, font=\footnotesize, anchor=north] at (150,1){FDMA};
\end{axis}

\end{tikzpicture}


==> figs/age/distance_250.0_pathloss_3.0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.983,0.03)},
  anchor=south east,
  draw=white!80!black,
  column sep=0.2cm
},
%log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\Delta_{90}$ (slots)},
xmin=0, xmax=300,
%xmode=log,
ymajorgrids,
xmajorgrids,
xminorgrids,
xtick style={color=black},
extra x ticks={200},
extra x tick labels={},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={$S$ (packets/slot)},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color2, const plot mark left, mark=o, mark options={solid}]
table {%
284 -1
284 0.285712039593399
285 0.44440960818842
286 0.554973924291573
287 0.599768469300783
288 0.641719474907495
289 0.665705472870941
290 0.684796208910295
291 0.701964449941417
292 0.717968729878743
293 0.72805865646525
294 0.737186266826094
295 0.746873560292265
296 0.752784903230309
297 0.759341403933312
298 0.765110724176068
299 0.77011475551736
301 0.772739874571506
303 0.775534209529247
305 0.777354653500214
307 0.77821914434722
1100 0.77821914434722
};
\addlegendentry{NOMA, $\alpha=0.01$}
\addplot [semithick, color3, const plot mark left, mark=*, mark options={solid}, mark size=1.5pt]
table {%
284 -1
284 0
285 0.391686397733124
287 0.522248530310832
288 0.587529596599686
289 0.626698236372998
290 0.65281066288854
292 0.671462396113927
293 0.685451196032967
294 0.696331373747776
295 0.705035515919623
297 0.712157086787498
298 0.718091729177394
299 0.723113349661152
301 0.727417595790087
302 0.731147942435165
303 0.734411995749607
304 0.737292042791763
306 0.739852084607012
307 0.742142648336445
308 0.744204155692935
310 0.746069329015474
311 0.747764941126873
312 0.749313108706846
314 0.750732262321821
315 0.752037883647598
316 0.7532430725637
317 0.754358988226757
319 0.755395195628167
320 0.75635994045017
321 0.757260368950706
323 0.758102705289917
324 0.758892395607927
325 0.759634225906664
326 0.760332419129005
328 0.760990715595783
329 0.76161244003663
331 0.762200557750944
332 0.762757721901346
333 0.763286313531216
334 0.763788475579592
1100 0.763788475579592
};
\addlegendentry{TDMA, $\alpha=0.01$}
\addplot [semithick, color4, const plot mark left, mark=square, mark options={solid}]
table {%
57 -1
57 0.249999437841791
58 0.498817521433611
59 0.568569666289782
60 0.632767244038619
61 0.663222887107467
62 0.701355399984985
63 0.71531472806777
64 0.732088426568191
65 0.738904989767772
66 0.748312524675918
67 0.752044080480033
1100 0.752044080480033
};
\addlegendentry{NOMA, $\alpha=0.05$}
\addplot [semithick, color5, const plot mark left, mark=square*, mark options={solid}, mark size=1.5pt]
table {%
57 -1
57 0
58 0.391686397733124
60 0.522248530310832
61 0.587529596599686
62 0.626698236372998
64 0.65281066288854
65 0.671462396113927
66 0.685451196032967
67 0.696331373747776
69 0.705035515919623
70 0.712157086787498
72 0.718091729177394
73 0.723113349661152
74 0.727417595790087
76 0.731147942435165
77 0.734411995749607
78 0.737292042791763
80 0.739852084607012
81 0.742142648336445
83 0.744204155692935
85 0.746069329015474
86 0.747764941126873
87 0.749313108706846
88 0.750732262321821
89 0.752037883647598
91 0.7532430725637
92 0.754358988226757
94 0.755395195628167
96 0.75635994045017
97 0.757260368950706
99 0.758102705289917
101 0.758892395607927
103 0.759634225906664
105 0.760332419129005
107 0.760990715595783
109 0.76161244003663
110 0.762200557750944
111 0.762757721901346
112 0.763286313531216
113 0.763788475579592
1100 0.763788475579592
};
\addlegendentry{TDMA, $\alpha=0.05$}
\addplot [semithick, color6, const plot mark left, mark=diamond, mark options={solid}]
table {%
29 -1
29 0.39939979974267
30 0.499603383088237
31 0.615657880298104
32 0.656152616264933
33 0.691706932770932
34 0.702905070621189
35 0.711730133297427
36 0.72009979689574
37 0.720869389205455
1100 0.720869389205455
};
\addlegendentry{NOMA, $\alpha=0.1$}
\addplot [semithick, color7, const plot mark left, mark=diamond*, mark options={solid}, mark size=1.5pt]
table {%
29 -1
29 0
30 0.391686397733124
31 0.522248530310832
33 0.587529596599686
34 0.626698236372998
35 0.65281066288854
37 0.671462396113927
38 0.685451196032967
39 0.696331373747776
41 0.705035515919623
42 0.712157086787498
44 0.718091729177394
45 0.723113349661152
47 0.727417595790087
48 0.731147942435165
50 0.734411995749607
52 0.737292042791763
54 0.739852084607012
55 0.742142648336445
56 0.744204155692935
57 0.746069329015474
59 0.747764941126873
60 0.749313108706846
61 0.750732262321821
63 0.752037883647598
65 0.7532430725637
66 0.754358988226757
68 0.755395195628167
70 0.75635994045017
71 0.757260368950706
73 0.758102705289917
75 0.758892395607927
77 0.759634225906664
78 0.760332419129005
80 0.760990715595783
82 0.76161244003663
84 0.762200557750944
86 0.762757721901346
88 0.763286313531216
90 0.763788475579592
1100 0.763788475579592
};
\addlegendentry{TDMA, $\alpha=0.1$}
\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(29,0.7833)};
\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(57,0.7833)};
\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(284,0.7833)};

\draw[->, yshift=2pt] (150,0.93)--(29,0.93)node[near end, fill=white,font=\footnotesize, inner sep=1pt]{$\alpha=0.1$}--(29,0.7833);
\draw[->, yshift=2pt](140,0.93)-- (140,0.85)--(57,0.85)node[midway, fill=white,font=\footnotesize, inner sep=1pt]{$\alpha=0.05$}--(57,0.7833);
\draw[->, yshift=2pt](160,0.93)-- (160,0.85)--(284,0.85)node[very near end, anchor=east, fill=white,font=\footnotesize, inner sep=1pt]{$\alpha=0.01$}--(284,0.7833);
\node[draw=black, fill=white, inner sep=2pt, font=\footnotesize, anchor=north] at (150,1){FDMA};
\end{axis}

\end{tikzpicture}


==> figs/age/distance_50.0_pathloss_2.6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.983,0.03)},
  anchor=south east,
  draw=white!80!black,
  column sep=0.2cm
},
%log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\Delta_{90}$ (slots)},
xmin=0, xmax=300,
%xmode=log,
ymajorgrids,
xmajorgrids,
xminorgrids,
xtick style={color=black},
extra x ticks={200},
extra x tick labels={},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={$S$ (packets/slot)},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color2, const plot mark left, mark=o, mark options={solid}]
table {%
231 -1
231 0.783299233952704
1100 0.783299233952704
};
\addlegendentry{NOMA, $\alpha=0.01$}
\addplot [semithick, color3, const plot mark left, mark=*, mark options={solid}, mark size=1.5pt]
table {%
231 -1
231 0
232 0.391686397733124
233 0.522248530310832
234 0.587529596599686
235 0.626698236372998
236 0.65281066288854
237 0.671462396113927
238 0.685451196032967
239 0.696331373747776
240 0.705035515919623
241 0.712157086787498
242 0.718091729177394
243 0.723113349661152
244 0.727417595790087
245 0.731147942435165
246 0.734411995749607
247 0.737292042791763
248 0.739852084607012
249 0.742142648336445
250 0.744204155692935
1100 0.744204155692935
};
\addlegendentry{TDMA, $\alpha=0.01$}
\addplot [semithick, color4, const plot mark left, mark=square, mark options={solid}]
table {%
46 -1
46 0.761407121215056
47 0.781485894266509
1100 0.781485894266509
};
\addlegendentry{NOMA, $\alpha=0.05$}
\addplot [semithick, color5, const plot mark left, mark=square*, mark options={solid}, mark size=1.5pt]
table {%
46 -1
46 0
47 0.391686397733124
48 0.522248530310832
49 0.587529596599686
50 0.626698236372998
51 0.65281066288854
52 0.671462396113927
53 0.685451196032967
54 0.696331373747776
55 0.705035515919623
56 0.712157086787498
57 0.718091729177394
58 0.723113349661152
59 0.727417595790087
60 0.731147942435165
61 0.734411995749607
62 0.737292042791763
63 0.739852084607012
64 0.742142648336445
65 0.744204155692935
1100 0.744204155692935
};
\addlegendentry{TDMA, $\alpha=0.05$}
\addplot [semithick, color6, const plot mark left, mark=diamond, mark options={solid}]
table {%
23 -1
23 0.774767402993376
1100 0.774767402993376
};
\addlegendentry{NOMA, $\alpha=0.1$}
\addplot [semithick, color7, const plot mark left, mark=diamond*, mark options={solid}, mark size=1.5pt]
table {%
23 -1
23 0
24 0.391686397733124
25 0.522248530310832
26 0.587529596599686
27 0.626698236372998
28 0.65281066288854
29 0.671462396113927
30 0.685451196032967
31 0.696331373747776
32 0.705035515919623
33 0.712157086787498
34 0.718091729177394
35 0.723113349661152
36 0.727417595790087
37 0.731147942435165
38 0.734411995749607
39 0.737292042791763
40 0.739852084607012
41 0.742142648336445
42 0.744204155692935
1100 0.744204155692935
};
\addlegendentry{TDMA, $\alpha=0.1$}

\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(23,0.7833)};
\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(46,0.7833)};
\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(231,0.7833)};
\draw[->, yshift=2pt] (150,0.93)--(23,0.93)node[near end, fill=white,font=\footnotesize, inner sep=1pt]{$\alpha=0.1$}--(23,0.7833);
\draw[->, yshift=2pt](140,0.93)-- (140,0.85)--(46,0.85)node[midway, fill=white,font=\footnotesize, inner sep=1pt]{$\alpha=0.05$}--(46,0.7833);
\draw[->, yshift=2pt](160,0.93)-- (160,0.85)--(231,0.85)node[very near end, anchor=east, fill=white,font=\footnotesize, inner sep=1pt]{$\alpha=0.01$}--(231,0.7833);
\node[draw=black, fill=white, inner sep=2pt, font=\footnotesize, anchor=north] at (150,1){FDMA};
\end{axis}

\end{tikzpicture}


==> figs/age/distance_50.0_pathloss_3.0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.983,0.03)},
  anchor=south east,
  draw=white!80!black,
  column sep=0.2cm
},
%log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\Delta_{90}$ (slots)},
xmin=0, xmax=300,
%xmode=log,
ymajorgrids,
xmajorgrids,
xminorgrids,
xtick style={color=black},
extra x ticks={200},
extra x tick labels={},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={$S$ (packets/slot)},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color2, const plot mark left, mark=o, mark options={solid}]
table {%
231 -1
231 0.730434403277037
232 0.783030369243897
1100 0.783030369243897
};
\addlegendentry{NOMA, $\alpha=0.01$}
\addplot [semithick, color3, const plot mark left, mark=*, mark options={solid}, mark size=1.5pt]
table {%
231 -1
231 0
232 0.391686397733124
233 0.522248530310832
234 0.587529596599686
235 0.626698236372998
236 0.65281066288854
237 0.671462396113927
238 0.685451196032967
239 0.696331373747776
240 0.705035515919623
241 0.712157086787498
242 0.718091729177394
243 0.723113349661152
244 0.727417595790087
245 0.731147942435165
246 0.734411995749607
247 0.737292042791763
248 0.739852084607012
249 0.742142648336445
250 0.744204155692935
251 0.746069329015474
252 0.747764941126873
253 0.749313108706846
254 0.750732262321821
255 0.752037883647598
256 0.7532430725637
257 0.754358988226757
258 0.755395195628167
259 0.75635994045017
260 0.757260368950706
261 0.758102705289917
262 0.758892395607927
263 0.759634225906664
264 0.760332419129005
265 0.760990715595783
266 0.76161244003663
267 0.762200557750944
268 0.762757721901346
269 0.763286313531216
270 0.763788475579592
1100 0.763788475579592
};
\addlegendentry{TDMA, $\alpha=0.01$}
\addplot [semithick, color4, const plot mark left, mark=square, mark options={solid}]
table {%
46 -1
46 0.332987436796696
47 0.778057810938754
1100 0.778057810938754
};
\addlegendentry{NOMA, $\alpha=0.05$}
\addplot [semithick, color5, const plot mark left, mark=square*, mark options={solid}, mark size=1.5pt]
table {%
46 -1
46 0
47 0.391686397733124
48 0.522248530310832
49 0.587529596599686
50 0.626698236372998
51 0.65281066288854
52 0.671462396113927
53 0.685451196032967
54 0.696331373747776
55 0.705035515919623
56 0.712157086787498
57 0.718091729177394
58 0.723113349661152
59 0.727417595790087
61 0.731147942435165
62 0.734411995749607
63 0.737292042791763
64 0.739852084607012
65 0.742142648336445
66 0.744204155692935
67 0.746069329015474
68 0.747764941126873
69 0.749313108706846
70 0.750732262321821
71 0.752037883647598
72 0.7532430725637
73 0.754358988226757
74 0.755395195628167
75 0.75635994045017
76 0.757260368950706
77 0.758102705289917
78 0.758892395607927
79 0.759634225906664
80 0.760332419129005
81 0.760990715595783
82 0.76161244003663
83 0.762200557750944
84 0.762757721901346
85 0.763286313531216
86 0.763788475579592
1100 0.763788475579592
};
\addlegendentry{TDMA, $\alpha=0.05$}
\addplot [semithick, color6, const plot mark left, mark=diamond, mark options={solid}]
table {%
23 -1
23 0.594494141537652
24 0.770327159705105
1100 0.770327159705105
};
\addlegendentry{NOMA, $\alpha=0.1$}
\addplot [semithick, color7, const plot mark left, mark=diamond*, mark options={solid}, mark size=1.5pt]
table {%
23 -1
23 0
24 0.391686397733124
25 0.522248530310832
26 0.587529596599686
27 0.626698236372998
28 0.65281066288854
29 0.671462396113927
30 0.685451196032967
31 0.696331373747776
32 0.705035515919623
33 0.712157086787498
34 0.718091729177394
35 0.723113349661152
36 0.727417595790087
37 0.731147942435165
38 0.734411995749607
39 0.737292042791763
40 0.739852084607012
41 0.742142648336445
42 0.744204155692935
43 0.746069329015474
44 0.747764941126873
45 0.749313108706846
46 0.750732262321821
47 0.752037883647598
48 0.7532430725637
49 0.754358988226757
50 0.755395195628167
51 0.75635994045017
52 0.757260368950706
53 0.758102705289917
54 0.758892395607927
55 0.759634225906664
56 0.760332419129005
57 0.760990715595783
58 0.76161244003663
59 0.762200557750944
60 0.762757721901346
61 0.763286313531216
62 0.763788475579592
1100 0.763788475579592
};
\addlegendentry{TDMA, $\alpha=0.1$}
\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(23,0.7833)};
\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(46,0.7833)};
\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(231,0.7833)};

\draw[->, yshift=2pt] (150,0.93)--(23,0.93)node[near end, fill=white,font=\footnotesize, inner sep=1pt]{$\alpha=0.1$}--(23,0.7833);
\draw[->, yshift=2pt](140,0.93)-- (140,0.85)--(46,0.85)node[midway, fill=white,font=\footnotesize, inner sep=1pt]{$\alpha=0.05$}--(46,0.7833);
\draw[->, yshift=2pt](160,0.93)-- (160,0.85)--(231,0.85)node[very near end, anchor=east, fill=white,font=\footnotesize, inner sep=1pt]{$\alpha=0.01$}--(231,0.7833);
\node[draw=black, fill=white, inner sep=2pt, font=\footnotesize, anchor=north] at (150,1){FDMA};
\end{axis}

\end{tikzpicture}


==> figs/aoi_vs_lr.tex <==
\begin{tikzpicture}[>=latex, scale=1,font=\small]

\pgfmathsetmacro{\pone}{0.3}
\pgfmathsetmacro{\ptwo}{0.7}
\pgfmathsetmacro{\pthree}{1.2}
\pgfmathsetmacro{\pfour}{2.7}
\pgfmathsetmacro{\pw}{0.1}
\pgfmathsetmacro{\ph}{0.2}
\pgfmathsetmacro{\paone}{0.3}
\pgfmathsetmacro{\patwo}{0.3}
\pgfmathsetmacro{\pathree}{0.4}
\pgfmathsetmacro{\pafour}{0.5}



\filldraw[semithick,fill=Set3-A] (\pone-\pw,0) rectangle (\pone,\ph);
\filldraw[semithick,fill=Reds-K] (\ptwo-\pw,0) rectangle (\ptwo,\ph);
\filldraw[semithick,fill=Set3-A] (\pthree-\pw,0) rectangle (\pthree,\ph);
\filldraw[semithick,fill=Set3-A] (\pfour-\pw,0) rectangle (\pfour,\ph);


\draw[->](\pone-\paone,0.3)--++(0,-0.3);
\draw[->](\ptwo-\patwo,0.3)--++(0,-0.3);
\draw[->](\pthree-\pathree,0.3)--++(0,-0.3);
\draw[->](\pfour-\pafour,0.3)--++(0,-0.3);%node[near start, left, font=\scriptsize]{arrival};

\draw[densely dashed, semithick, gray](\pone-\paone,0)--++(\paone,\paone);
\draw[densely dashed, semithick, gray](\ptwo-\patwo,0)--++(\pthree-\ptwo+\patwo,\pthree+\patwo-\ptwo);%node[midway, font=\tiny, sloped, above]{error};
\draw[densely dashed, semithick, gray](\pthree-\pathree,0)--++(\pathree,\pathree);
\draw[densely dashed, semithick, gray](\pfour-\pafour,0)--++(\pafour,\pafour);

\draw[thick,->] (0,0)node[anchor=east, inner sep=1pt]{$\dotsc$}--(\pfour+0.5,0)node[below]{Time}; 

\draw[thick, PuBu-J] (0,0.5)--(\pone,\pone+0.5)--(\pone,\paone)--++(\pthree-\pone,\pthree-\pone)--(\pthree,\pathree)--++(\pfour-\pthree,\pfour-\pthree)--(\pfour,\pafour)--++(0.2,0.2)node[right, inner sep=1pt, yshift=2pt]{AoI};

\draw[|-|] (\pone-\paone,-0.1)--++(\paone,0)node[below, midway, ]{$\ell_1$};
\draw[|-|] (\pthree-\pathree,-0.1)--++(\pathree,0)node[below, midway, ]{$\ell_3$};
\draw[|-|] (\pfour-\pafour,-0.1)--++(\pafour,0)node[below, midway, ]{$\ell_4$};


%\draw[Greys-G,<-, semithick] (\pthree,\paone+\pthree-\pone)--++(0,0.3)node[above, inner sep=1pt, black,]{Peak AoI}; 


\pgfmathsetmacro{\ly}{2.5}
\pgfmathsetmacro{\ldx}{1.4}
\pgfmathsetmacro{\xd}{-0.3}


\draw[->](\xd,\ly)--++(0.3,0)node[anchor=west,]{Arrival};
\filldraw[semithick,fill=Set3-A] (\ldx+\xd,\ly-0.5*\ph) rectangle (\ldx+\pw+\xd,\ly+0.5*\ph);
\node[anchor=west, align=center] at (\ldx+\pw+\xd,\ly){Success};
\filldraw[semithick,fill=Reds-K] (2*\ldx+\xd,\ly-0.5*\ph) rectangle (2*\ldx+\pw+\xd,\ly+0.5*\ph);
\node[anchor=west, align=center] at (2*\ldx+\pw+\xd,\ly){Error};

\draw[semithick] (\xd-0.1,\ly-0.2) rectangle (\pfour+0.85,\ly+0.2);

\begin{scope}[xshift=4.5cm,scale=0.666]
\pgfmathsetmacro{\xmx}{0.7}
\begin{axis}[
scale=1.5,
axis lines*=left,
height=3.5cm,
width=3.5cm,
ymin=0,
ymax=1,
ytick={0,0.25,0.5,0.75,1},
yticklabels={$0$,$1/4$,$1/2$,$3/4$,$1$},
xmin=0,
xmax=\xmx,
xtick={0,\paone,\pathree,\pafour,\xmx},
xticklabels={$0$,$\ell_1$,$\ell_3$,$\ell_4$, Time},
ylabel={Latency-reliability (LR)},
ylabel shift = -5 pt,
clip mode=individual,
ymajorgrids
]
%\addplot[PuBu-J, const plot, thick] coordinates{(-1,0)(\pone+0.5,0.33)(\pthree,0.66)(\pfour,1)(\xmx+1,1)};
\addplot[PuBu-J, const plot, thick] coordinates{(0,0)(\paone,0.25)(\pathree,0.5)(\pafour,0.75)(\xmx+1,0.75)};
%\draw[Greys-G,<-, semithick] (axis cs: \pone+0.5,0.2)--(axis cs: \pone+1,0.2)node[right, inner sep=1pt, black]{Peak AoI}; 
%\draw[Greys-G,<-, semithick] (axis cs: 3.9,0.75)--(axis cs:3.9,0.55);%node[below, inner sep=1pt, black, align=center]
%\node[anchor=center] at (axis cs:\xmax/2,1){Latency-reliability (LR)};
\draw[|-|](\xmx+0.02,0.75)--(\xmx+0.02,1)node[midway,right, align=center]{Error\\[-0.4em]probability};
%\draw[Greys-G,<-, semithick] (axis cs: 3,0.75)--(axis cs:3,0.4)node[below, inner sep=1pt, black,font=\footnotesize, align=center]{latency- reliability};
\end{axis}
\end{scope}
\end{tikzpicture}


==> figs/diagram/diagram.tex <==


\begin{tikzpicture}[>=latex, font=\footnotesize]
\node[anchor=south] (bs) at (0,0.2){\includegraphics[width=1cm]{figs/diagram/base_station_B.pdf}};
\node[anchor=north, align=center, inner sep=1pt] at (0,0.3){Base station};

\node[anchor=south] (Yoshi) at (-3.5,-1){\includegraphics[width=1cm]{figs/diagram/Yoshi_mobile.pdf}};

\node[anchor=north, align=center, inner sep=1pt] at (-3.5,-0.9){Broadband\\service};

\node[anchor=south] (iot) at (-3.5,1.8){\includegraphics[width=0.3cm]{figs/diagram/iot.pdf}};
\node[anchor=north, align=center, inner sep=1pt] at (-3.5,1.9){Intermittent\\ service};

\filldraw[fill=Blues-G, draw=black, semithick, yshift=0.1cm] (-3,0.12245) --++(31.477:2.3)--++(121.477:0.5)--++(211.477:2.3)--cycle;

\draw[->, very thick, Blues-K] (-3.2,0) -- (-0.75,1.5)node[sloped,anchor=north,midway, black]{Long transmission};

\draw[->, very thick, Accent-C](-3.2,2) -- (-0.75,2);
\node[anchor=south, inner sep=0, black, align=center] at (-1.97,2.7){Short and infrequent\\[-2pt] transmissions};




\foreach \x in{0,1,1.2,1.8}
\filldraw[fill=Set3-B, draw=black, semithick, yshift=0.1cm] (-3+\x,2) rectangle (-3+\x+0.1,2.5);

\draw [decorate,decoration={brace,amplitude=5pt,raise=4pt},very thick]
(1.7,0.8) -- (1.7, 5.3)node [black,midway, anchor=east, xshift=-10pt, align=center]{Orthogonal\\ RAN slicing};

\draw [decorate,decoration={brace,amplitude=5pt,raise=4pt},very thick]
(1.7,-1.5) -- (1.7, 0.5)node [black,midway, anchor=east, xshift=-10pt, align=center]{Non-orthogonal\\RAN slicing};

\begin{scope}[xshift=2cm, yshift=3.5cm]
\filldraw[fill=Blues-G, draw=black, semithick] (0,0) rectangle (1.9,0.6);
%\filldraw[fill=Set3-B, draw=black, semithick] (0,0.6) rectangle (1.9,1.2);
\foreach \x in{0,1,1.2,1.8}
\filldraw[fill=Set3-B, draw=black, semithick] (\x,0.6) rectangle (\x+0.1,1.2);

\draw[very thick,<->] (0,1.8)--(0,0)node[midway, rotate=90, above]{Frequency}--(2.2,0)node[midway, below]{Time};
\node at (1,1.5){FDMA};
\end{scope}

\begin{scope}[xshift=2cm, yshift=1.2cm]
%\filldraw[fill=Blues-G, draw=black, semithick] (0,0) rectangle (1.9,0.6);
%\filldraw[fill=Greys-D, draw=black, semithick] (0,0.6) rectangle (1.9,1.2);
%\foreach \x in{0,1,2,3,4}
%\filldraw[fill=Set3-B, draw=black, semithick] (0.4*\x+0.2,0) rectangle (0.4*\x+0.3,0.6);
%\filldraw[fill=Set3-B, draw=black, semithick] (1.5,0) rectangle (1.9,0.6);
%\foreach \x in{0,1,2,3}
%\filldraw[fill=Set3-B, draw=black, semithick] (1.5+\x*0.1,0) rectangle (1.5+\x*0.1+0.1,0.6);
\foreach \x in{0,0.6,1.2}
\filldraw[fill=Blues-G, draw=black, semithick] (\x+0.1,0) rectangle (\x+0.1+0.5,0.6);
\foreach \x in{0,1.2,1.8}
\filldraw[fill=Set3-B, draw=black, semithick] (\x,0) rectangle (\x+0.1,0.6);

\draw[very thick,<->] (0,1.8)--(0,0)node[midway, rotate=90, above]{Frequency}--(2.2,0)node[midway, below]{Time};
\node at (1,1.5){TDMA};
%\node at (0.9,0.9){Other services};
\draw[<-] (0.65,0.6)--++(0,0.3)node[above, font=\footnotesize, inner sep=0pt]{~Empty slot};
\end{scope}

\begin{scope}[xshift=2cm, yshift=-1.3cm]
\filldraw[fill=Blues-G, draw=black, semithick] (0,0) rectangle (1.9,0.6);
%\draw[pattern=custom north west lines,hatchspread=6pt,hatchthickness=1pt,hatchcolor=Set3-B] (0,0) rectangle (1.9,0.6);
\foreach \x in{0,1,1.2,1.8}
\draw[pattern=custom north west lines,hatchspread=4pt,hatchthickness=1pt,hatchcolor=Set3-B] (\x,0) rectangle (\x+0.1,0.6);
%\filldraw[fill=Greys-D, draw=black, semithick] (0,0.6) rectangle (1.9,1.2);

\draw[very thick,<->] (0,1.8)--(0,0)node[midway, rotate=90, above]{Frequency}--(2.2,0)node[midway, below]{Time};
\node at (1,1.5){NOMA};
%\node at (0.9,0.9){Other services};
\node[anchor=south, inner sep=0pt] at (1.05,0.9){Signal overlap};
\draw[->](1.05,0.9)--++(0,-0.1)--++(-0.98,0)--++(0,-0.2);
\draw[->](1.05,0.8)--++(0,-0.2);
\draw[->](1.05,0.8)--++(0.2,0)--++(0,-0.2);
\draw[->](1.05,0.8)--++(0.8,0)--++(0,-0.2);
\end{scope}


\end{tikzpicture}

==> figs/lat/distance_150.0_pathloss_2.6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
[spy using outlines={circle, magnification=3, connect spies}]
\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=1,
  at={(0.983,0.03)},
  anchor=south east,
  draw=white!80!black,
  column sep=0.2cm
},
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={$T_{90}$ (slots)},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!80!black},
ylabel style={align=center},
ylabel={$S$ (packets/slot)},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color2, const plot mark left, mark=o, mark options={solid}]
table {%
1 0.782230210909973
};
\addlegendentry{NOMA, $\alpha=0.01$}
\addplot [semithick, color3, const plot mark left, mark=*, mark options={solid}, mark size=1.5pt]
table {%
2 -1
2 0
3 0.377737057213186
4 0.503649409617581
5 0.566605585819778
6 0.604379291541097
7 0.629561762021976
8 0.647549240936889
9 0.661039850123075
10 0.671532546156774
11 0.679926702983734
12 0.686794649478519
13 0.692517938224174
14 0.697360721008958
15 0.70151167768163
16 0.705109173464613
17 0.708256982274723
18 0.711034460636584
20 0.713503330291573
21 0.715712318930246
23 0.717700408705052
25 0.719499156596544
27 0.721134381952445
29 0.722627413799138
31 0.723996026325272
33 0.725255149849316
35 0.726417417717664
37 0.727493591669839
39 0.728492896054001
41 0.729423282894427
43 0.730291643945492
46 0.73110398170294
48 0.731865548350547
50 0.732580959443754
53 0.733254287531478
55 0.733889139728475
58 0.734488722358972
60 0.73505589511755
63 0.735593216678309
66 0.736102983287233
68 0.736587261565712
201 0.736587261565712
};
\addlegendentry{TDMA, $\alpha=0.01$}
% \addplot [semithick, color2, const plot mark left, mark=triangle, mark options={solid}]
% table {%
% 1 -1
% 1 0.781057509724903
% 201 0.781057509724903
% };
% \addlegendentry{NOMA, $\alpha=$0.02}
% \addplot [semithick, color3, const plot mark left, mark=triangle*, mark options={solid}]
% table {%
% 2 -1
% 2 0
% 3 0.377737057213186
% 4 0.503649409617581
% 5 0.566605585819778
% 6 0.604379291541097
% 7 0.629561762021976
% 8 0.647549240936889
% 9 0.661039850123075
% 10 0.671532546156774
% 12 0.679926702983734
% 14 0.686794649478519
% 16 0.692517938224174
% 18 0.697360721008958
% 20 0.70151167768163
% 22 0.705109173464613
% 24 0.708256982274723
% 27 0.711034460636584
% 29 0.713503330291573
% 32 0.715712318930246
% 35 0.717700408705052
% 37 0.719499156596544
% 40 0.721134381952445
% 44 0.722627413799138
% 47 0.723996026325272
% 51 0.725255149849316
% 56 0.726417417717664
% 60 0.727493591669839
% 65 0.728492896054001
% 70 0.729423282894427
% 75 0.730291643945492
% 80 0.73110398170294
% 86 0.731865548350547
% 91 0.732580959443754
% 98 0.733254287531478
% 201 0.733254287531478
% };
% \addlegendentry{TDMA, $\alpha=$0.02}
\addplot [semithick, color4, const plot mark left, mark=square, mark options={solid}]
table {%
1 0.772196936016964
};
\addlegendentry{NOMA, $\alpha=0.05$}
\addplot [semithick, color5, const plot mark left, mark=square*, mark options={solid}, mark size=1.5pt]
table {%
2 -1
2 0
3 0.377737057213186
4 0.503649409617581
5 0.566605585819778
7 0.604379291541097
9 0.629561762021976
12 0.647549240936889
14 0.661039850123075
17 0.671532546156774
21 0.679926702983734
25 0.686794649478519
30 0.692517938224174
35 0.697360721008958
42 0.70151167768163
48 0.705109173464613
55 0.708256982274723
64 0.711034460636584
201 0.711034460636584
};
\addlegendentry{TDMA, $\alpha=0.05$}
\addplot [semithick, color6, const plot mark left, mark=diamond, mark options={solid}]
table {%
1 0.760896327260362
};
\addlegendentry{NOMA, $\alpha=0.1$}
\addplot [semithick, color7, const plot mark left, mark=diamond*, mark options={solid}, mark size=1.5pt]
table {%
2 -1
2 0
3 0.377737057213186
5 0.503649409617581
7 0.566605585819778
10 0.604379291541097
15 0.629561762021976
21 0.647549240936889
28 0.661039850123075
201 0.661039850123075
};
\addlegendentry{TDMA, $\alpha=0.1$}
\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(1,0.7833)}node [inner sep=0pt, pin={[pin distance=0.4cm]0, inner sep=1pt,font=\footnotesize:{FDMA}}]{};
\coordinate (spypoint) at (axis cs:1,0.7833);
  \coordinate (magnifyglass) at (axis cs:30,0.3);
\end{axis}

\spy [black, size=1.2cm] on (spypoint)
   in node[fill=white] at (magnifyglass);

\end{tikzpicture}


==> figs/lat/distance_150.0_pathloss_3.0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=1,
  at={(0.983,0.03)},
  anchor=south east,
  draw=white!80!black,
  column sep=0.2cm
},
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={$T_{90}$ (slots)},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!80!black},
ylabel style={align=center},
ylabel={$S$ (packets/slot)},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color2, const plot mark left, mark=o, mark options={solid}]
table {%
1 -1
1 0.269230769230769
2 0.497973793810734
3 0.59438908869768
4 0.655151864226289
5 0.719020566564817
7 0.728678945540877
8 0.7401676533059
9 0.751091492287062
11 0.75305689325747
12 0.761265703511682
13 0.762300168909553
15 0.769474447301091
16 0.771010914108836
17 0.771243234799801
18 0.775960546856772
19 0.777852404286572
20 0.778794699308648
201 0.778794699308648
};
\addlegendentry{NOMA, $\alpha=0.01$}
\addplot [semithick, color3, const plot mark left, mark=*, mark options={solid},mark size=1.5pt]
table {%
2 -1
2 0
3 0.377737057213186
4 0.503649409617581
5 0.566605585819778
6 0.604379291541097
7 0.629561762021976
8 0.647549240936889
9 0.661039850123075
10 0.671532546156774
11 0.679926702983734
12 0.686794649478519
14 0.692517938224174
15 0.697360721008958
17 0.70151167768163
19 0.705109173464613
21 0.708256982274723
22 0.711034460636584
24 0.713503330291573
26 0.715712318930246
28 0.717700408705052
30 0.719499156596544
32 0.721134381952445
34 0.722627413799138
36 0.723996026325272
39 0.725255149849316
41 0.726417417717664
43 0.727493591669839
45 0.728492896054001
48 0.729423282894427
50 0.730291643945492
53 0.73110398170294
55 0.731865548350547
58 0.732580959443754
61 0.733254287531478
63 0.733889139728475
66 0.734488722358972
69 0.73505589511755
72 0.735593216678309
75 0.736102983287233
79 0.736587261565712
201 0.736587261565712
};
\addlegendentry{TDMA, $\alpha=0.01$}
% \addplot [semithick, color2, const plot mark left, mark=triange, mark options={solid}]
% table {%
% 1 -1
% 1 0.269230769230768
% 2 0.497787089069645
% 3 0.593887655556906
% 4 0.654154307948312
% 5 0.716502175958961
% 7 0.726447997211212
% 8 0.737208813371562
% 9 0.746383299426644
% 11 0.750041392855426
% 12 0.756767626829846
% 13 0.756952052658297
% 14 0.759399741820553
% 15 0.765325444267466
% 16 0.766135898192666
% 17 0.766585111272387
% 18 0.772216189422179
% 19 0.773487778696167
% 20 0.773755826604747
% 201 0.773755826604747
% };
% \addlegendentry{NOMA, $\alpha=$0.02}
% \addplot [semithick, color3, const plot mark left, mark=*, mark options={solid}]
% table {%
% 2 -1
% 2 0
% 3 0.377737057213186
% 4 0.503649409617581
% 5 0.566605585819778
% 6 0.604379291541097
% 7 0.629561762021976
% 9 0.647549240936889
% 11 0.661039850123075
% 13 0.671532546156774
% 15 0.679926702983734
% 17 0.686794649478519
% 19 0.692517938224174
% 21 0.697360721008958
% 23 0.70151167768163
% 25 0.705109173464613
% 28 0.708256982274723
% 31 0.711034460636584
% 33 0.713503330291573
% 36 0.715712318930246
% 40 0.717700408705052
% 43 0.719499156596544
% 47 0.721134381952445
% 51 0.722627413799138
% 56 0.723996026325272
% 60 0.725255149849316
% 65 0.726417417717664
% 70 0.727493591669839
% 75 0.728492896054001
% 81 0.729423282894427
% 87 0.730291643945492
% 93 0.73110398170294
% 99 0.731865548350547
% 201 0.731865548350547
% };
% \addlegendentry{TDMA, $\alpha=$0.02}
\addplot [semithick, color4, const plot mark left, mark=square, mark options={solid}]
table {%
1 -1
1 0.266666666162072
2 0.497161386517392
3 0.592219307037086
4 0.650859151830712
5 0.708302392230444
7 0.718905099787664
8 0.727277014935516
9 0.731048846455852
10 0.734834781418467
11 0.739605017781982
12 0.741737010777233
13 0.745701962086086
14 0.749097316002941
15 0.750749846487905
16 0.753973920608957
201 0.753973920608957
};
\addlegendentry{NOMA, $\alpha=0.05$}
\addplot [semithick, color5, const plot mark left, mark=square*, mark options={solid},mark size=1.5pt]
table {%
2 -1
2 0
3 0.377737057213186
4 0.503649409617581
6 0.566605585819778
8 0.604379291541097
11 0.629561762021976
13 0.647549240936889
16 0.661039850123075
20 0.671532546156774
24 0.679926702983734
29 0.686794649478519
35 0.692517938224174
41 0.697360721008958
47 0.70151167768163
55 0.705109173464613
201 0.705109173464613
};
\addlegendentry{TDMA, $\alpha=0.05$}
\addplot [semithick, color6, const plot mark left, mark=diamond, mark options={solid}]
table {%
1 -1
1 0.266666664431417
2 0.495884882634547
3 0.588864922228406
4 0.644329626044103
5 0.67644716481798
6 0.677135633218685
7 0.703409293706051
8 0.707168547559945
10 0.716813437531187
11 0.717376535964425
12 0.720696742570569
13 0.726463937056467
201 0.726463937056467
};
\addlegendentry{NOMA, $\alpha=0.1$}
\addplot [semithick, color7, const plot mark left, mark=diamond*, mark options={solid}, mark size=1.5pt]
table {%
2 -1
2 0
4 0.377737057213186
6 0.503649409617581
8 0.566605585819778
12 0.604379291541097
17 0.629561762021976
24 0.647549240936889
32 0.661039850123075
201 0.661039850123075
};
\addlegendentry{TDMA, $\alpha=0.1$}
\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(1,0.7833)}node [inner sep=0pt, pin={[pin distance=0.4cm]10, inner sep=1pt,font=\footnotesize:{FDMA}}]{};
\end{axis}

\end{tikzpicture}


==> figs/lat/distance_250.0_pathloss_2.6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=1,
  at={(0.983,0.03)},
  anchor=south east,
  draw=white!80!black,
  column sep=0.2cm
},
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={$T_{90}$ (slots)},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!80!black},
ylabel style={align=center},
ylabel={$S$ (packets/slot)},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color2, const plot mark left, mark=o, mark options={solid}]
table {%
1 -1
1 0.388888883679749
2 0.709117108616189
4 0.73419363549823
5 0.740924500899643
6 0.740988251049842
7 0.753083027537055
8 0.753884379813612
9 0.762505706635543
10 0.763777892900974
11 0.767533246501587
12 0.772343693769446
13 0.772794361412405
14 0.77697105684114
15 0.780160844719925
201 0.780160844719925
};
\addlegendentry{NOMA, $\alpha=0.01$}
\addplot [semithick, color3, const plot mark left, mark=*, mark options={solid}, mark size=1.5pt]
table {%
2 -1
2 0
3 0.377737057213186
4 0.503649409617581
5 0.566605585819778
6 0.604379291541097
7 0.629561762021976
8 0.647549240936889
9 0.661039850123075
10 0.671532546156774
11 0.679926702983734
12 0.686794649478519
13 0.692517938224174
14 0.697360721008958
15 0.70151167768163
16 0.705109173464613
18 0.708256982274723
20 0.711034460636584
22 0.713503330291573
23 0.715712318930246
25 0.717700408705052
27 0.719499156596544
29 0.721134381952445
31 0.722627413799138
33 0.723996026325272
35 0.725255149849316
37 0.726417417717664
39 0.727493591669839
41 0.728492896054001
44 0.729423282894427
46 0.730291643945492
48 0.73110398170294
51 0.731865548350547
53 0.732580959443754
56 0.733254287531478
58 0.733889139728475
61 0.734488722358972
64 0.73505589511755
66 0.735593216678309
69 0.736102983287233
72 0.736587261565712
201 0.736587261565712
};
\addlegendentry{TDMA, $\alpha=0.01$}
% \addplot [semithick, color2, const plot mark left, mark=*, mark options={solid}]
% table {%
% 1 -1
% 1 0.387096774193298
% 2 0.707430747434561
% 4 0.731739836700248
% 5 0.737466318469488
% 6 0.738935758094986
% 7 0.749127210221523
% 8 0.751807316002668
% 9 0.759397899712603
% 10 0.760077089275156
% 11 0.765145638698879
% 12 0.768994038690354
% 14 0.774420377708029
% 15 0.77671772831534
% 201 0.77671772831534
% };
% \addlegendentry{NOMA, $\alpha=$0.02}
% \addplot [semithick, color3, const plot mark left, mark=*, mark options={solid}]
% table {%
% 2 -1
% 2 0
% 3 0.377737057213186
% 4 0.503649409617581
% 5 0.566605585819778
% 6 0.604379291541097
% 7 0.629561762021976
% 8 0.647549240936889
% 9 0.661039850123075
% 11 0.671532546156774
% 13 0.679926702983734
% 15 0.686794649478519
% 17 0.692517938224174
% 19 0.697360721008958
% 21 0.70151167768163
% 23 0.705109173464613
% 26 0.708256982274723
% 28 0.711034460636584
% 31 0.713503330291573
% 34 0.715712318930246
% 36 0.717700408705052
% 39 0.719499156596544
% 43 0.721134381952445
% 46 0.722627413799138
% 50 0.723996026325272
% 55 0.725255149849316
% 59 0.726417417717664
% 64 0.727493591669839
% 69 0.728492896054001
% 74 0.729423282894427
% 79 0.730291643945492
% 85 0.73110398170294
% 91 0.731865548350547
% 97 0.732580959443754
% 201 0.732580959443754
% };
% \addlegendentry{TDMA, $\alpha=$0.02}
\addplot [semithick, color4, const plot mark left, mark=square, mark options={solid}]
table {%
1 -1
1 0.384615384588151
2 0.702204323747581
4 0.723961728024747
5 0.727270865526191
6 0.732246942970712
7 0.738559484815334
8 0.744883078363555
9 0.749143142851978
10 0.750036946521076
11 0.757044642124751
12 0.758151520090946
13 0.758222562711433
201 0.758222562711433
};
\addlegendentry{NOMA, $\alpha=0.05$}
\addplot [semithick, color5, const plot mark left, mark=square*, mark options={solid}, mark size=1.5pt]
table {%
2 -1
2 0
3 0.377737057213186
4 0.503649409617581
6 0.566605585819778
8 0.604379291541097
10 0.629561762021976
12 0.647549240936889
15 0.661039850123075
18 0.671532546156774
22 0.679926702983734
27 0.686794649478519
32 0.692517938224174
37 0.697360721008958
44 0.70151167768163
51 0.705109173464613
59 0.708256982274723
201 0.708256982274723
};
\addlegendentry{TDMA, $\alpha=0.05$}
\addplot [semithick, color6, const plot mark left, mark=diamond, mark options={solid}]
table {%
1 -1
1 0.380952377686781
2 0.692956479733128
4 0.709643237525829
6 0.721006144515513
7 0.721709746613257
8 0.730940226742546
9 0.731224350429976
10 0.738372928191143
201 0.738372928191143
};
\addlegendentry{NOMA, $\alpha=0.1$}
\addplot [semithick, color7, const plot mark left, mark=diamond*, mark options={solid}, mark size=1.5pt]
table {%
2 -1
2 0
3 0.377737057213186
5 0.503649409617581
8 0.566605585819778
11 0.604379291541097
16 0.629561762021976
22 0.647549240936889
29 0.661039850123075
201 0.661039850123075
};
\addlegendentry{TDMA, $\alpha=0.1$}
\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(1,0.7833)}node [inner sep=0pt, pin={[pin distance=0.4cm]10, inner sep=1pt, font=\footnotesize:{FDMA}}]{};
\end{axis}

\end{tikzpicture}


==> figs/lat/distance_250.0_pathloss_3.0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Latency},
xmin=1, xmax=100,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Throughput},
ymin=0, ymax=1,
ytick style={color=black}
]

\end{axis}

\end{tikzpicture}


==> figs/lat/distance_50.0_pathloss_2.6.tex <==
% This file was created by tikzplotlib v0.9.8.
\pgfdeclarelayer{fg}    % declare foreground layer
\pgfsetlayers{main,fg}
\begin{tikzpicture}
[spy using outlines={circle, magnification=3, connect spies}]
\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=1,
  at={(0.983,0.03)},
  anchor=south east,
  draw=white!80!black,
  column sep=0.2cm
},
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={$T_{90}$ (slots)},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!80!black},
ylabel style={align=center},
ylabel={$S$ (packets/slot)},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color2, const plot mark left, mark=o, mark options={solid}]
table {%
1 0.783299233952704
};
\addlegendentry{NOMA, $\alpha=0.01$}
\addplot [semithick, color3, const plot mark left, mark=*, mark options={solid}, mark size=1.5pt]
table {%
2 -1
2 0
3 0.377737057213186
4 0.503649409617581
5 0.566605585819778
6 0.604379291541097
7 0.629561762021976
8 0.647549240936889
9 0.661039850123075
10 0.671532546156774
11 0.679926702983734
12 0.686794649478519
13 0.692517938224174
14 0.697360721008958
15 0.70151167768163
16 0.705109173464613
17 0.708256982274723
18 0.711034460636584
19 0.713503330291573
21 0.715712318930246
23 0.717700408705052
201 0.717700408705052
};
\addlegendentry{TDMA, $\alpha=0.01$}
% \addplot [semithick, color2, const plot mark left, mark=triangle, mark options={solid}]
% table {%
% 1 0.783225545696712
% };
% \addlegendentry{NOMA, $\alpha=$0.02}
% \addplot [semithick, color3, const plot mark left, mark=triangle*, mark options={solid}]
% table {%
% 2 -1
% 2 0
% 3 0.377737057213186
% 4 0.503649409617581
% 5 0.566605585819778
% 6 0.604379291541097
% 7 0.629561762021976
% 8 0.647549240936889
% 9 0.661039850123075
% 10 0.671532546156774
% 12 0.679926702983734
% 14 0.686794649478519
% 15 0.692517938224174
% 17 0.697360721008958
% 20 0.70151167768163
% 22 0.705109173464613
% 24 0.708256982274723
% 26 0.711034460636584
% 29 0.713503330291573
% 31 0.715712318930246
% 34 0.717700408705052
% 201 0.717700408705052
% };
% \addlegendentry{TDMA, $\alpha=$0.02}
\addplot [semithick, color4, const plot mark left, mark=square, mark options={solid}]
table {%
1 0.781485894266509
};
\addlegendentry{NOMA, $\alpha=0.05$}
\addplot [semithick, color5, const plot mark left, mark=square*, mark options={solid}, mark size=1.5pt]
table {%
2 -1
2 0
3 0.377737057213186
4 0.503649409617581
5 0.566605585819778
7 0.604379291541097
9 0.629561762021976
11 0.647549240936889
14 0.661039850123075
17 0.671532546156774
20 0.679926702983734
25 0.686794649478519
29 0.692517938224174
35 0.697360721008958
41 0.70151167768163
48 0.705109173464613
54 0.708256982274723
63 0.711034460636584
201 0.711034460636584
};
\addlegendentry{TDMA, $\alpha=0.05$}
\addplot [semithick, color6, const plot mark left, mark=diamond, mark options={solid}]
table {%
1 0.774767402993376
};
\addlegendentry{NOMA, $\alpha=0.1$}
\addplot [semithick, color7, const plot mark left, mark=diamond*, mark options={solid}, mark size=1.5pt]
table {%
2 -1
2 0
3 0.377737057213186
5 0.503649409617581
7 0.566605585819778
10 0.604379291541097
15 0.629561762021976
21 0.647549240936889
27 0.661039850123075
37 0.671532546156774
201 0.671532546156774
};
\addlegendentry{TDMA, $\alpha=0.1$}

\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(1,0.7833)}node [inner sep=0pt, pin={[pin distance=0.4cm]0, inner sep=1pt,font=\footnotesize:{FDMA}}]{};
\coordinate (spypoint) at (axis cs:1,0.7833);
  \coordinate (magnifyglass) at (axis cs:30,0.3);
\end{axis}

\spy [black, size=1.2cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}


==> figs/lat/distance_50.0_pathloss_3.0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
[spy using outlines={circle, magnification=3, connect spies}]
\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=1,
  at={(0.983,0.03)},
  anchor=south east,
  draw=white!80!black,
  column sep=0.2cm
},
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={$T_{90}$ (slots)},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!80!black},
ylabel style={align=center},
ylabel={$S$ (packets/slot)},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color2, const plot mark left, mark=o, mark options={solid}]
table {%
%1 -1
1 0.783030369243897
%201 0.783030369243897
};
\addlegendentry{NOMA, $\alpha=0.01$}
\addplot [semithick, color3, const plot mark left, mark=*, mark options={solid}, mark size=1.5pt]
table {%
2 -1
2 0
3 0.377737057213186
4 0.503649409617581
5 0.566605585819778
6 0.604379291541097
7 0.629561762021976
8 0.647549240936889
9 0.661039850123075
10 0.671532546156774
11 0.679926702983734
12 0.686794649478519
13 0.692517938224174
14 0.697360721008958
15 0.70151167768163
16 0.705109173464613
17 0.708256982274723
18 0.711034460636584
19 0.713503330291573
21 0.715712318930246
23 0.717700408705052
25 0.719499156596544
26 0.721134381952445
28 0.722627413799138
30 0.723996026325272
32 0.725255149849316
34 0.726417417717664
36 0.727493591669839
38 0.728492896054001
40 0.729423282894427
43 0.730291643945492
45 0.73110398170294
47 0.731865548350547
50 0.732580959443754
52 0.733254287531478
54 0.733889139728475
57 0.734488722358972
59 0.73505589511755
62 0.735593216678309
65 0.736102983287233
67 0.736587261565712
201 0.736587261565712
};
\addlegendentry{TDMA, $\alpha=0.01$}
% \addplot [semithick, color2, const plot mark left, mark=triangle, mark options={solid}]
% table {%
% 1 -1
% 1 0.782685207165139
% 201 0.782685207165139
% };
% \addlegendentry{NOMA, $\alpha=$0.02}
% \addplot [semithick, color3, const plot mark left, mark=triangle*, mark options={solid}]
% table {%
% 2 -1
% 2 0
% 3 0.377737057213186
% 4 0.503649409617581
% 5 0.566605585819778
% 6 0.604379291541097
% 7 0.629561762021976
% 8 0.647549240936889
% 9 0.661039850123075
% 10 0.671532546156774
% 12 0.679926702983734
% 14 0.686794649478519
% 16 0.692517938224174
% 18 0.697360721008958
% 20 0.70151167768163
% 22 0.705109173464613
% 24 0.708256982274723
% 26 0.711034460636584
% 29 0.713503330291573
% 31 0.715712318930246
% 34 0.717700408705052
% 37 0.719499156596544
% 40 0.721134381952445
% 43 0.722627413799138
% 47 0.723996026325272
% 51 0.725255149849316
% 55 0.726417417717664
% 59 0.727493591669839
% 64 0.728492896054001
% 69 0.729423282894427
% 74 0.730291643945492
% 79 0.73110398170294
% 84 0.731865548350547
% 90 0.732580959443754
% 96 0.733254287531478
% 201 0.733254287531478
% };
% \addlegendentry{TDMA, $\alpha=$0.02}
\addplot [semithick, color4, const plot mark left, mark=square, mark options={solid}]
table {%
%1 -1
1 0.778057810938754
%201 0.778057810938754
};
\addlegendentry{NOMA, $\alpha=0.05$}
\addplot [semithick, color5, const plot mark left, mark=square*, mark options={solid}, mark size=1.5pt]
table {%
2 -1
2 0
3 0.377737057213186
4 0.503649409617581
5 0.566605585819778
7 0.604379291541097
9 0.629561762021976
11 0.647549240936889
14 0.661039850123075
17 0.671532546156774
20 0.679926702983734
25 0.686794649478519
30 0.692517938224174
35 0.697360721008958
41 0.70151167768163
48 0.705109173464613
55 0.708256982274723
63 0.711034460636584
201 0.711034460636584
};
\addlegendentry{TDMA, $\alpha=0.05$}
\addplot [semithick, color6, const plot mark left, mark=diamond, mark options={solid}]
table {%
%1 -1
1 0.770327159705105
%201 0.770327159705105
};
\addlegendentry{NOMA, $\alpha=0.1$}
\addplot [semithick, color7, const plot mark left, mark=diamond*, mark options={solid}, mark size=1.5pt]
table {%
2 -1
2 0
3 0.377737057213186
5 0.503649409617581
7 0.566605585819778
10 0.604379291541097
15 0.629561762021976
21 0.647549240936889
27 0.661039850123075
201 0.661039850123075
};
\addlegendentry{TDMA, $\alpha=0.1$}
\addplot [semithick, black, const plot mark left, mark=+, mark options={solid}, mark size=2pt]coordinates{(1,0.7833)}node [inner sep=0pt, pin={[pin distance=0.4cm]0, inner sep=1pt,font=\footnotesize:{FDMA}}]{};
\coordinate (spypoint) at (axis cs:1,0.7833);
  \coordinate (magnifyglass) at (axis cs:30,0.3);
\end{axis}

\spy [black, size=1.2cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}


==> figs/lat/distlat_alpha_0.01_pathloss_2.6.tex <==
% This file was created by tikzplotlib v0.9.8.
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.017,0.97)},
  anchor=north west,
  draw=white!80!black,
  column sep=0.2cm
},
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={$r$ (m)},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!80!black},
ylabel style={align=center},
ylabel={$T_{90}$ (slots)},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [semithick, color2, mark=*, mark options={solid}]
table {%
50 1
100 1
150 1
200 1
250 2
300 5
350 7
400 9
};
\addlegendentry{NOMA}
\addplot [semithick, color6, mark=square, mark options={solid}]
table {%
50 12
100 12
150 12
200 12
250 13
300 14
350 15
400 17
};
\addlegendentry{NOMA (no capture)}
\addplot [semithick, color5, mark=diamond*, mark options={solid}]
table {%
50 15
100 15
150 15
200 15
250 15
300 16
350 18
400 22
};
\addlegendentry{TDMA}
\addplot [semithick, black, mark=+,  mark options={solid}]
table {%
50 1 
100 1 
150 1 
200 1 
250 1 
300 1 
350 1 
400 1
};
\addlegendentry{FDMA}
\end{axis}

\end{tikzpicture}


==> figs/lat/distlat_alpha_0.01_pathloss_2.6_params.tex <==
% This file was created by tikzplotlib v0.9.8.
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.017,0.97)},
  anchor=north west,
  draw=white!80!black,
  column sep=0.2cm
},
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={$r$ (m)},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!80!black},
ylabel style={align=center},
ylabel={Value},
ymin=0, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color2, mark=o, mark options={solid}]
table {%
50 6
100 6
150 6
200 6
250 3
300 7
350 8
400 10
};
\addlegendentry{$K$ (NOMA)}
\addplot [semithick, color0, mark=square, mark options={solid}]
table {%
50 8
100 8
150 8
200 8
250 10
300 10
350 10
400 12
};
\addlegendentry{$K$ (NOMA, no cap.)}
\addplot [semithick, color4, mark=*, mark options={solid}]
table {%
50 7
100 7
150 7
200 7
250 4
300 9
350 11
400 14
};
\addlegendentry{$N$ (NOMA)}
\addplot [semithick, color1, mark=square*, mark options={solid}]
table {%
50 11
100 11
150 11
200 11
250 14
300 14
350 14
400 17
};
\addlegendentry{$N$ (NOMA, no cap.)}
\addplot [semithick, color7, mark=diamond*, mark options={solid}]
table {%
50 14
100 14
150 14
200 14
250 14
300 14
350 14
400 14
};
\addlegendentry{$T_{\text{int}}$ (TDMA)}
\end{axis}

\end{tikzpicture}


==> figs/lat/distlat_alpha_0.01_pathloss_3.0.tex <==
% This file was created by tikzplotlib v0.9.8.
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.017,0.97)},
  anchor=north west,
  draw=white!80!black,
  column sep=0.2cm
},
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={$r$ (m)},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!80!black},
ylabel style={align=center},
ylabel={$T_{90}$ (slots)},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [semithick, color2, mark=*, mark options={solid}]
table {%
50 1
100 1
150 5
200 121
250 121
300 121
350 121
400 121
};
\addlegendentry{NOMA}
\addplot [semithick, color6, mark=square, mark options={solid}]
table {%
50 12
100 12
150 14
200 121
250 121
300 121
350 121
400 121
};
\addlegendentry{NOMA (no capture)}
\addplot [semithick, color5, mark=diamond*, mark options={solid}]
table {%
50 15
100 15
150 17
200 121
250 121
300 121
350 121
400 121
};
\addlegendentry{TDMA}
\addplot [semithick, black, mark=+,  mark options={solid}]
table {%
50 1 
100 1 
150 1 
200 121 
};
\addlegendentry{FDMA}
\end{axis}

\end{tikzpicture}


==> figs/lat/distlat_alpha_0.01_pathloss_3.0_params.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Distance},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Value},
ymin=1, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
50 6
100 6
150 6
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{K (NOMA)}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
50 7
100 7
150 8
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{N (NOMA)}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
50 8
100 8
150 10
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{K (NOMA, no capture)}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
50 11
100 11
150 14
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{N (NOMA, no capture)}
\addplot [semithick, color4, mark=diamond*, mark size=3, mark options={solid}]
table {%
50 14
100 14
150 14
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{T (OMA)}
\end{axis}

\end{tikzpicture}


==> figs/lat/distlat_alpha_0.05_pathloss_2.6.tex <==
% This file was created by tikzplotlib v0.9.8.
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.017,0.97)},
  anchor=north west,
  draw=white!80!black,
  column sep=0.2cm
},
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={$r$ (m)},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!80!black},
ylabel style={align=center},
ylabel={$T_{90}$ (slots)},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [semithick, color2, mark=*, mark options={solid}]
table {%
50 1
100 1
150 1
200 1
250 2
300 5
350 7
400 9
};
\addlegendentry{NOMA}
\addplot [semithick, color6, mark=square, mark options={solid}]
table {%
50 20
100 21
150 21
200 21
250 22
300 23
350 26
400 30
};
\addlegendentry{NOMA (no capture)}
\addplot [semithick, color5, mark=diamond*, mark options={solid}]
table {%
50 41
100 41
150 42
200 43
250 44
300 46
350 49
400 121
};
\addlegendentry{TDMA}
\addplot [semithick, black, mark=+,  mark options={solid}]
table {%
50 1 
100 1 
150 1 
200 1 
250 1 
300 1 
350 1 
400 1
};
\addlegendentry{FDMA}
\end{axis}

\end{tikzpicture}


==> figs/lat/distlat_alpha_0.05_pathloss_2.6_params.tex <==
% This file was created by tikzplotlib v0.9.8.
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.017,0.97)},
  anchor=north west,
  draw=white!80!black,
  column sep=0.2cm
},
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={$r$ (m)},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!80!black},
ylabel style={align=center},
ylabel={Value},
ymin=0, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color2, mark=o, mark options={solid}]
table {%
50 6
100 6
150 6
200 10
250 3
300 7
350 8
400 10
};
\addlegendentry{$K$ (NOMA)}
\addplot [semithick, color0, mark=square, mark options={solid}]
table {%
50 16
100 16
150 16
200 16
250 16
300 18
350 18
400 22
};
\addlegendentry{$K$ (NOMA, no cap.)}
\addplot [semithick, color4, mark=*, mark options={solid}]
table {%
50 7
100 7
150 7
200 12
250 4
300 9
350 11
400 14
};
\addlegendentry{$N$ (NOMA)}
\addplot [semithick, color1, mark=square*, mark options={solid}]
table {%
50 22
100 22
150 22
200 22
250 22
300 25
350 25
400 31
};
\addlegendentry{$N$ (NOMA, no cap.)}
\addplot [semithick, color7, mark=diamond*, mark options={solid}]
table {%
50 14
100 14
150 14
200 14
250 14
300 14
350 14
};
\addlegendentry{$T_{\text{int}}$ (TDMA)}
\end{axis}

\end{tikzpicture}


==> figs/lat/distlat_alpha_0.05_pathloss_3.0.tex <==
% This file was created by tikzplotlib v0.9.8.
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.017,0.97)},
  anchor=north west,
  draw=white!80!black,
  column sep=0.2cm
},
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={$r$ (m)},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!80!black},
ylabel style={align=center},
ylabel={$T_{90}$ (slots)},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [semithick, color2, mark=*, mark options={solid}]
table {%
50 1
100 1
150 5
200 121
250 121
300 121
350 121
400 121
};
\addlegendentry{NOMA}
\addplot [semithick, color6, mark=square, mark options={solid}]
table {%
50 21
100 21
150 24
200 121
250 121
300 121
350 121
400 121
};
\addlegendentry{NOMA (no capture)}
\addplot [semithick, color5, mark=diamond*, mark options={solid}]
table {%
50 41
100 43
150 47
200 121
250 121
300 121
350 121
400 121
};
\addlegendentry{TDMA}
\addplot [semithick, black, mark=+,  mark options={solid}]
table {%
50 1 
100 1 
150 1 
200 121
};
\addlegendentry{FDMA}
\end{axis}

\end{tikzpicture}


==> figs/lat/distlat_alpha_0.05_pathloss_3.0_params.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Distance},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Value},
ymin=1, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
50 6
100 6
150 6
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{K (NOMA)}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
50 7
100 7
150 8
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{N (NOMA)}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
50 16
100 16
150 18
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{K (NOMA, no capture)}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
50 22
100 22
150 25
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{N (NOMA, no capture)}
\addplot [semithick, color4, mark=diamond*, mark size=3, mark options={solid}]
table {%
50 14
100 14
150 14
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{T (OMA)}
\end{axis}

\end{tikzpicture}


==> figs/lat/distlat_alpha_0.1_pathloss_2.6.tex <==
% This file was created by tikzplotlib v0.9.8.
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.017,0.97)},
  anchor=north west,
  draw=white!80!black,
  column sep=0.2cm
},
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={$r$ (m)},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!80!black},
ylabel style={align=center},
ylabel={$T_{90}$ (slots)},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [semithick, color2, mark=*, mark options={solid}]
table {%
50 1
100 1
150 1
200 1
250 4
300 7
350 9
400 11
};
\addlegendentry{NOMA}

\end{axis}

\end{tikzpicture}


==> figs/lat/distlat_alpha_0.1_pathloss_2.6_params.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Distance},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Value},
ymin=1, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
50 6
100 6
150 6
200 10
250 7
300 9
350 11
400 13
};
\addlegendentry{K (NOMA)}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
50 7
100 7
150 7
200 12
250 9
300 12
350 15
400 18
};
\addlegendentry{N (NOMA)}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
50 0
100 0
150 0
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{K (NOMA, no capture)}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
50 0
100 0
150 0
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{N (NOMA, no capture)}
\addplot [semithick, color4, mark=diamond*, mark size=3, mark options={solid}]
table {%
50 0
100 0
150 0
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{T (OMA)}
\end{axis}

\end{tikzpicture}


==> figs/lat/distlat_alpha_0.1_pathloss_3.0.tex <==
% This file was created by tikzplotlib v0.9.8.
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=\fwidth,
height=\fheight,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.017,0.97)},
  anchor=north west,
  draw=white!80!black,
  column sep=0.2cm
},
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={$r$ (m)},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!80!black},
ylabel style={align=center},
ylabel={$T_{90}$ (slots)},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [semithick, color2, mark=*, mark options={solid}]
table {%
50 1
100 1
150 7
200 121
250 121
300 121
350 121
400 121
};
\addlegendentry{NOMA}
\end{axis}

\end{tikzpicture}


==> figs/lat/distlat_alpha_0.1_pathloss_3.0_params.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Distance},
xmin=50, xmax=400,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Value},
ymin=1, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
50 6
100 5
150 9
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{K (NOMA)}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
50 7
100 6
150 12
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{N (NOMA)}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
50 0
100 0
150 0
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{K (NOMA, no capture)}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
50 0
100 0
150 0
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{N (NOMA, no capture)}
\addplot [semithick, color4, mark=diamond*, mark size=3, mark options={solid}]
table {%
50 0
100 0
150 0
200 0
250 0
300 0
350 0
400 0
};
\addlegendentry{T (OMA)}
\end{axis}

\end{tikzpicture}


==> figs/outcomes/outcomes_eta26.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\fwidth,
height=\fheight,
%height=1.6in,
%width=0.75\columnwidth,
tick align=outside,
tick pos=left,
legend style={ at={(0.03, 0.33)}, anchor=west},
ylabel={Probability $\pi_{o_1o_2}$},
xlabel={Distance between user 2 and the BS $r$~(m)},
xmin=0,
xmax=400,
ymin=0,
ymax=1,
reverse legend,
axis on top=true
]
%\addplot[fill=Greens-E, draw=Greens-E,on layer=pre main] table [x index=0, y index=1]{figs/outcomes/capture_probs_pl_exponent_2p6_gamma_3_dB.txt}\closedcycle;
\path[name path=floor] (axis cs:0,0) -- (axis cs:400,0);
\addplot[draw=none, name path=II, forget plot] table [x index=0, y index=7] {figs/outcomes/capture_probs_seq_pl_exponent_2p6_gamma_3_dB.txt};
\addplot[draw=none, name path=EI, forget plot] table [x index=0, y index=6] {figs/outcomes/capture_probs_seq_pl_exponent_2p6_gamma_3_dB.txt}node [pos=0.1, inner sep=0pt, yshift=-6pt, pin={[pin distance=0.13in]90, align=center, font=\footnotesize, inner sep=0pt:{$\left(\mathcal{E,I}\right)$}}]{};
\addplot[draw=none, name path=R, forget plot] table [x index=0, y index=5] {figs/outcomes/capture_probs_seq_pl_exponent_2p6_gamma_3_dB.txt};
\addplot[draw=black, densely dashed, thick, name path=IE, forget plot] table [x index=0, y index=4] {figs/outcomes/capture_probs_seq_pl_exponent_2p6_gamma_3_dB.txt}node [pos=0.60, inner sep=0pt, yshift=-2pt, pin={[pin distance=0.13in]90, align=center, font=\footnotesize, inner sep=0pt:{$\left(\mathcal{I,E}\right)$}}]{};
\addplot[draw=none, name path=RE, forget plot] table [x index=0, y index=3] {figs/outcomes/capture_probs_seq_pl_exponent_2p6_gamma_3_dB.txt}node [pos=0.85, inner sep=0pt, yshift=-1pt, pin={[pin distance=0.1in]90, xshift=-1pt, align=center, font=\footnotesize, inner sep=0pt:{$\left(\mathcal{R,E}\right)$ or $\left(\mathcal{E,E}\right)$}}]{};
\addplot[draw=none, name path=EE, forget plot] table [x index=0, y index=2] {figs/outcomes/capture_probs_seq_pl_exponent_2p6_gamma_3_dB.txt};


\addplot [fill=YlGnBu-A] fill between[ of=II and floor, soft clip second={domain=0:400}];
\addplot [thick, draw=none, fill=YlGnBu-E] fill between[ of=EI and floor, soft clip second={domain=0:400}];
\addplot [thick, draw=none, fill=YlGnBu-G] fill between[ of=R and floor, soft clip second={domain=0:400}];
\addplot [thick, draw=none, fill=YlGnBu-I] fill between[ of=IE and floor, soft clip second={domain=0:400}];
\addplot [thick, draw=none, fill=YlGnBu-M] fill between[ of=RE and floor, soft clip second={domain=0:400}];


\node[anchor=east, font=\footnotesize] at (axis cs: 200,0.5){$\left(\mathcal{I,I}\right)$};
%\node[anchor=east, font=\footnotesize, inner sep=1pt] at (axis cs: 500,0.48){$\left(\mathcal{I,E}\right)$};
%\node[anchor=east, font=\footnotesize, inner sep=1pt] at (axis cs: 500,0.56){$\left(\mathcal{E,I}\right)$};
%\node[anchor=east, font=\footnotesize] at (axis cs: 200,0.4){$\left(\mathcal{II}\right)$};
\node[anchor=east, font=\footnotesize] at (axis cs: 380,0.25){$\left(\cdot,\mathcal{R}\right)$};

%\legend{$\left(\cdot\mathcal{R}\right)$,$\left(\mathcal{RE}\right)$ or $\left(\mathcal{EE}\right)$,$\left(\mathcal{EI}\right)$,$\left(\mathcal{IE}\right)$,$\left(\mathcal{II}\right)$}
\end{axis}
 \end{tikzpicture}

==> figs/outcomes/outcomes_eta3.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\fwidth,
height=\fheight,
%height=1.6in,
%width=0.75\columnwidth,
tick align=outside,
tick pos=left,
legend style={ at={(0.03, 0.33)}, anchor=west},
ylabel={Probability $\pi_{o_1o_2}$},
xlabel={Distance between user 2 and the BS $r$~(m)},
xmin=0,
xmax=400,
ymin=0,
ymax=1,
reverse legend,
axis on top=true
]
%\addplot[fill=Greens-E, draw=Greens-E,on layer=pre main] table [x index=0, y index=1]{figs/outcomes/capture_probs_pl_exponent_2p6_gamma_3_dB.txt}\closedcycle;
\path[name path=floor] (axis cs:0,0) -- (axis cs:400,0);
\addplot[draw=none, name path=II, forget plot] table [x index=0, y index=7] {figs/outcomes/capture_probs_seq_pl_exponent_3_gamma_3_dB.txt};
\addplot[draw=none, name path=EI, forget plot] table [x index=0, y index=6] {figs/outcomes/capture_probs_seq_pl_exponent_3_gamma_3_dB.txt}node [pos=0.1, inner sep=0pt, yshift=-6pt, pin={[pin distance=0.13in]90, align=center, font=\footnotesize, inner sep=0pt:{$\left(\mathcal{E,I}\right)$}}]{};
\addplot[draw=none, name path=R, forget plot] table [x index=0, y index=5] {figs/outcomes/capture_probs_seq_pl_exponent_3_gamma_3_dB.txt};
\addplot[draw=black, densely dashed, thick, name path=IE, forget plot] table [x index=0, y index=4] {figs/outcomes/capture_probs_seq_pl_exponent_3_gamma_3_dB.txt};
\addplot[draw=none, name path=RE, forget plot] table [x index=0, y index=3] {figs/outcomes/capture_probs_seq_pl_exponent_3_gamma_3_dB.txt}node [pos=0.83, inner sep=0pt, yshift=-1pt, pin={[pin distance=0.1in]90, align=center, font=\footnotesize, inner sep=0pt:{$\left(\mathcal{R,E}\right)$ or $\left(\mathcal{E,E}\right)$}}]{};
\addplot[draw=none, name path=EE, forget plot] table [x index=0, y index=2] {figs/outcomes/capture_probs_seq_pl_exponent_3_gamma_3_dB.txt};


\addplot [fill=YlGnBu-A] fill between[ of=II and floor, soft clip second={domain=0:400}];
\addplot [thick, draw=none, fill=YlGnBu-E] fill between[ of=EI and floor, soft clip second={domain=0:400}];
\addplot [thick, draw=none, fill=YlGnBu-G] fill between[ of=R and floor, soft clip second={domain=0:400}];
\addplot [thick, draw=none, fill=YlGnBu-I] fill between[ of=IE and floor, soft clip second={domain=0:400}];
\addplot [thick, draw=none, fill=YlGnBu-M] fill between[ of=RE and floor, soft clip second={domain=0:400}];


\node[anchor=east, font=\footnotesize] at (axis cs: 200,0.7){$\left(\mathcal{I,I}\right)$};
\node[anchor=east, font=\footnotesize, inner sep=1pt] at (axis cs: 400,0.3){$\left(\mathcal{I,E}\right)$};
%\node[anchor=east, font=\footnotesize, inner sep=1pt] at (axis cs: 500,0.56){$\left(\mathcal{E,I}\right)$};
%\node[anchor=east, font=\footnotesize] at (axis cs: 200,0.4){$\left(\mathcal{II}\right)$};
\node[anchor=east, font=\footnotesize] at (axis cs: 250,0.3){$\left(\cdot,\mathcal{R}\right)$};

%\legend{$\left(\cdot\mathcal{R}\right)$,$\left(\mathcal{RE}\right)$ or $\left(\mathcal{EE}\right)$,$\left(\mathcal{EI}\right)$,$\left(\mathcal{IE}\right)$,$\left(\mathcal{II}\right)$}
\end{axis}
 \end{tikzpicture}
